Learning in Large Populations With Anticipatory Payoffs: Bregman Meets Willems and Lyapunov

We study evolutionary Nash equilibrium learning in large populations whose payoffs are generated by dynamic mechanisms. Counterclockwise dissipativity (CCW) provides a passivity-like framework for establishing learning/convergence under a broad convex cone of so-called well-behaved learning rules satisfying a natural payoff-alignment condition according to which, away from equilibria, the population's state (strategic profile) moves in a direction positively correlated with the payoffs. The cone is closed under conic combinations and encompasses a broad range of noise-free rules, including discontinuous rules such as best response, imitative rules such as the replicator rule that is not $\delta$-passive, and all noise-free $\delta$-passive rules. Existing CCW results require no knowledge of the particular rule, but establish convergence without providing a Lyapunov function or Lyapunov stability. We develop a methodology that closes this gap by constructing rule-independent Lyapunov functions from CCW storage functions of the payoff mechanism. For a nonlinear class of anticipatory mechanisms, in which agents compare current payoffs with those associated with a smoothed population state, we show that a storage can be derived as a Bregman divergence. The resulting Lyapunov function combines a potential gap with this divergence and establishes global asymptotic stability. A congestion game with a nonlinear congestion-growth toll illustrates the results.

==> figures/lyap.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[width=0.98\linewidth, height=0.56\columnwidth, xlabel={$t$}, ylabel={$\mathcal{L}\big(x(t),q(t)\big)$},
 xmin=0, xmax=12, ymin=1e-4, ymax=8, grid=major, grid style={black!12}, tick label style={font=\footnotesize}, label style={font=\footnotesize},
 xlabel style={yshift=3pt}, ylabel style={yshift=-4pt},
 legend style={draw=none, fill=none, font=\footnotesize, at={(0.985,0.96)}, anchor=north east, row sep=-2pt}, legend cell align=left]
\addplot[teal!80!black, solid, line width=0.8pt, forget plot] coordinates {(0.000,3.5417e+00) (0.020,1.9127e+00) (0.040,1.8503e+00) (0.060,1.8138e+00) (0.079,1.7807e+00) (0.100,1.7448e+00) (0.119,1.7133e+00) (0.139,1.6797e+00) (0.160,1.6462e+00) (0.178,1.6175e+00) (0.198,1.5873e+00) (0.218,1.5568e+00) (0.238,1.5264e+00) (0.259,1.4963e+00) (0.279,1.4665e+00) (0.300,1.4371e+00) (0.321,1.4079e+00) (0.343,1.3791e+00) (0.357,1.3600e+00) (0.379,1.3317e+00) (0.401,1.3038e+00) (0.423,1.2761e+00) (0.438,1.2579e+00) (0.460,1.2308e+00) (0.483,1.2040e+00) (0.498,1.1863e+00) (0.599,1.0750e+00) (0.697,9.7778e-01) (0.798,8.8594e-01) (0.903,7.9947e-01) (1.004,7.2493e-01) (1.099,6.6105e-01) (1.196,6.0084e-01) (1.296,5.4498e-01) (1.396,4.9427e-01) (1.496,4.4827e-01) (1.596,4.0653e-01) (1.696,3.6866e-01) (1.796,3.3431e-01) (1.896,3.0315e-01) (1.996,2.7489e-01) (2.096,2.4926e-01) (2.196,2.2601e-01) (2.296,2.0493e-01) (2.396,1.8581e-01) (2.496,1.6848e-01) (2.596,1.5275e-01) (2.696,1.3850e-01) (2.796,1.2557e-01) (2.896,1.1385e-01) (2.996,1.0322e-01) (3.096,9.3588e-02) (3.196,8.4851e-02) (3.296,7.6930e-02) (3.396,6.9749e-02) (3.496,6.3238e-02) (3.596,5.7334e-02) (3.696,5.1982e-02) (3.796,4.7130e-02) (3.896,4.2731e-02) (3.996,3.8742e-02) (4.096,3.5126e-02) (4.196,3.1847e-02) (4.296,2.8875e-02) (4.396,2.6180e-02) (4.496,2.3737e-02) (4.596,2.1522e-02) (4.696,1.9514e-02) (4.796,1.7693e-02) (4.896,1.6042e-02) (4.996,1.4546e-02) (5.096,1.3189e-02) (5.196,1.1958e-02) (5.296,1.0843e-02) (5.396,9.8316e-03) (5.496,8.9146e-03) (5.596,8.0832e-03) (5.696,7.3294e-03) (5.796,6.6459e-03) (5.896,6.0262e-03) (5.996,5.4643e-03) (6.096,4.9548e-03) (6.196,4.4928e-03) (6.296,4.0740e-03) (6.396,3.6942e-03) (6.496,3.3498e-03) (6.596,3.0375e-03) (6.696,2.7544e-03) (6.796,2.4977e-03) (6.896,2.2649e-03) (6.996,2.0538e-03) (7.096,1.8624e-03) (7.196,1.6888e-03) (7.296,1.5315e-03) (7.396,1.3887e-03) (7.496,1.2593e-03) (7.596,1.1420e-03) (7.696,1.0356e-03) (7.796,9.3911e-04) (7.896,8.5161e-04) (7.996,7.7227e-04) (8.096,7.0033e-04) (8.196,6.3509e-04) (8.296,5.7592e-04) (8.396,5.2228e-04) (8.496,4.7363e-04) (8.596,4.2951e-04) (8.696,3.8950e-04) (8.796,3.5322e-04) (8.896,3.2032e-04) (8.996,2.9049e-04) (9.096,2.6344e-04) (9.196,2.3890e-04) (9.296,2.1665e-04) (9.396,1.9648e-04) (9.496,1.7818e-04) (9.596,1.6159e-04) (9.696,1.4654e-04) (9.796,1.3289e-04) (9.896,1.2052e-04) (9.996,1.0930e-04) (10.096,9.9121e-05) (10.196,8.9892e-05) (10.296,8.1523e-05) (10.396,7.3932e-05) (10.496,6.7049e-05) (10.596,6.0807e-05) (10.696,5.5146e-05) (10.796,5.0012e-05) (10.896,4.5356e-05) (10.996,4.1134e-05) (11.096,3.7304e-05) (11.196,3.3832e-05) (11.296,3.0682e-05) (11.396,2.7826e-05) (11.496,2.5236e-05) (11.596,2.2887e-05) (11.696,2.0757e-05) (11.796,1.8825e-05) (11.896,1.7073e-05) (11.996,1.5484e-05) (12.096,1.4043e-05) (12.196,1.2736e-05) (12.296,1.1550e-05) (12.396,1.0475e-05) (12.496,9.5005e-06) (12.596,8.6163e-06) (12.696,7.8145e-06) (12.796,7.0873e-06) (12.896,6.4277e-06) (12.996,5.8296e-06) (13.096,5.2871e-06) (13.196,4.7952e-06) (13.296,4.3490e-06) (13.396,3.9443e-06) (13.496,3.5773e-06) (13.596,3.2445e-06) (13.696,2.9426e-06) (13.796,2.6688e-06) (13.896,2.4205e-06) (14.000,2.1876e-06)};
\addplot[teal!80!black, solid, line width=0.8pt, forget plot] coordinates {(0.000,5.2233e-01) (0.020,4.2282e-01) (0.040,3.6922e-01) (0.060,3.3792e-01) (0.081,3.1564e-01) (0.100,3.0035e-01) (0.119,2.8811e-01) (0.141,2.7653e-01) (0.159,2.6851e-01) (0.178,2.6059e-01) (0.200,2.5266e-01) (0.220,2.4623e-01) (0.242,2.3966e-01) (0.260,2.3458e-01) (0.280,2.2931e-01) (0.303,2.2377e-01) (0.320,2.1987e-01) (0.338,2.1576e-01) (0.358,2.1149e-01) (0.378,2.0737e-01) (0.398,2.0340e-01) (0.418,1.9956e-01) (0.438,1.9584e-01) (0.458,1.9223e-01) (0.478,1.8872e-01) (0.498,1.8530e-01) (0.598,1.6937e-01) (0.698,1.5507e-01) (0.798,1.4211e-01) (0.898,1.3033e-01) (0.998,1.1958e-01) (1.098,1.0977e-01) (1.198,1.0081e-01) (1.298,9.2627e-02) (1.398,8.5144e-02) (1.498,7.8301e-02) (1.598,7.2041e-02) (1.698,6.6312e-02) (1.798,6.1067e-02) (1.898,5.6263e-02) (1.998,5.1862e-02) (2.098,4.7827e-02) (2.198,4.4128e-02) (2.298,4.0734e-02) (2.398,3.7619e-02) (2.498,3.4759e-02) (2.598,3.2132e-02) (2.698,2.9718e-02) (2.798,2.7498e-02) (2.898,2.5456e-02) (2.998,2.3576e-02) (3.098,2.1846e-02) (3.198,2.0252e-02) (3.298,1.8783e-02) (3.398,1.7429e-02) (3.498,1.6180e-02) (3.598,1.5027e-02) (3.698,1.3963e-02) (3.798,1.2979e-02) (3.898,1.2071e-02) (3.998,1.1230e-02) (4.098,1.0453e-02) (4.198,9.7338e-03) (4.298,9.0677e-03) (4.398,8.4508e-03) (4.498,7.8790e-03) (4.598,7.3488e-03) (4.698,6.8570e-03) (4.798,6.4007e-03) (4.898,5.9769e-03) (4.998,5.5834e-03) (5.098,5.2177e-03) (5.198,4.8777e-03) (5.298,4.5614e-03) (5.398,4.2672e-03) (5.498,3.9934e-03) (5.598,3.7383e-03) (5.698,3.5007e-03) (5.798,3.2793e-03) (5.898,3.0729e-03) (5.998,2.8803e-03) (6.098,2.7006e-03) (6.198,2.5329e-03) (6.298,2.3763e-03) (6.398,2.2300e-03) (6.498,2.0933e-03) (6.598,1.9655e-03) (6.698,1.8460e-03) (6.798,1.7342e-03) (6.898,1.6296e-03) (6.998,1.5317e-03) (7.098,1.4400e-03) (7.198,1.3541e-03) (7.298,1.2737e-03) (7.398,1.1982e-03) (7.498,1.1275e-03) (7.598,1.0612e-03) (7.698,9.9900e-04) (7.798,9.4062e-04) (7.898,8.8583e-04) (7.998,8.3439e-04) (8.098,7.8608e-04) (8.198,7.4070e-04) (8.298,6.9807e-04) (8.398,6.5800e-04) (8.498,6.2033e-04) (8.598,5.8491e-04) (8.698,5.5160e-04) (8.798,5.2027e-04) (8.898,4.9079e-04) (8.998,4.6304e-04) (9.098,4.3693e-04) (9.198,4.1234e-04) (9.298,3.8919e-04) (9.398,3.6739e-04) (9.498,3.4685e-04) (9.598,3.2749e-04) (9.698,3.0926e-04) (9.798,2.9207e-04) (9.898,2.7587e-04) (9.998,2.6059e-04) (10.098,2.4619e-04) (10.198,2.3260e-04) (10.298,2.1979e-04) (10.398,2.0770e-04) (10.498,1.9630e-04) (10.598,1.8554e-04) (10.698,1.7538e-04) (10.798,1.6579e-04) (10.898,1.5674e-04) (10.998,1.4820e-04) (11.098,1.4013e-04) (11.198,1.3251e-04) (11.298,1.2532e-04) (11.398,1.1852e-04) (11.498,1.1210e-04) (11.598,1.0604e-04) (11.698,1.0031e-04) (11.798,9.4890e-05) (11.898,8.9773e-05) (11.998,8.4937e-05) (12.098,8.0365e-05) (12.198,7.6044e-05) (12.298,7.1959e-05) (12.398,6.8097e-05) (12.498,6.4446e-05) (12.598,6.0993e-05) (12.698,5.7729e-05) (12.798,5.4641e-05) (12.898,5.1721e-05) (12.998,4.8959e-05) (13.098,4.6346e-05) (13.198,4.3875e-05) (13.298,4.1537e-05) (13.398,3.9325e-05) (13.498,3.7232e-05) (13.598,3.5252e-05) (13.698,3.3378e-05) (13.798,3.1606e-05) (13.898,2.9928e-05) (14.000,2.8309e-05)};
\addplot[teal!80!black, solid, line width=0.8pt, forget plot] coordinates {(0.000,1.4510e+00) (0.020,1.0166e+00) (0.041,8.3510e-01) (0.060,7.5883e-01) (0.080,7.1663e-01) (0.099,6.8966e-01) (0.121,6.6745e-01) (0.139,6.5211e-01) (0.160,6.3699e-01) (0.179,6.2414e-01) (0.199,6.1076e-01) (0.218,5.9951e-01) (0.238,5.8760e-01) (0.260,5.7486e-01) (0.279,5.6460e-01) (0.299,5.5357e-01) (0.322,5.4150e-01) (0.340,5.3264e-01) (0.359,5.2291e-01) (0.379,5.1315e-01) (0.399,5.0359e-01) (0.419,4.9424e-01) (0.439,4.8508e-01) (0.459,4.7611e-01) (0.479,4.6731e-01) (0.499,4.5868e-01) (0.599,4.1799e-01) (0.699,3.8100e-01) (0.799,3.4735e-01) (0.899,3.1673e-01) (0.999,2.8886e-01) (1.099,2.6350e-01) (1.199,2.4042e-01) (1.299,2.1941e-01) (1.399,2.0029e-01) (1.499,1.8288e-01) (1.599,1.6703e-01) (1.699,1.5260e-01) (1.799,1.3946e-01) (1.899,1.2749e-01) (1.999,1.1658e-01) (2.099,1.0664e-01) (2.199,9.7580e-02) (2.299,8.9319e-02) (2.399,8.1785e-02) (2.499,7.4913e-02) (2.599,6.8642e-02) (2.699,6.2918e-02) (2.799,5.7693e-02) (2.899,5.2920e-02) (2.999,4.8561e-02) (3.099,4.4577e-02) (3.199,4.0935e-02) (3.299,3.7604e-02) (3.399,3.4558e-02) (3.499,3.1771e-02) (3.599,2.9219e-02) (3.699,2.6883e-02) (3.799,2.4744e-02) (3.899,2.2783e-02) (3.999,2.0986e-02) (4.099,1.9338e-02) (4.199,1.7827e-02) (4.299,1.6440e-02) (4.399,1.5167e-02) (4.499,1.3998e-02) (4.599,1.2924e-02) (4.699,1.1937e-02) (4.799,1.1030e-02) (4.899,1.0195e-02) (4.999,9.4277e-03) (5.099,8.7213e-03) (5.199,8.0709e-03) (5.299,7.4718e-03) (5.399,6.9199e-03) (5.499,6.4111e-03) (5.599,5.9419e-03) (5.699,5.5091e-03) (5.799,5.1097e-03) (5.899,4.7410e-03) (5.999,4.4005e-03) (6.099,4.0859e-03) (6.199,3.7952e-03) (6.299,3.5263e-03) (6.399,3.2777e-03) (6.499,3.0476e-03) (6.599,2.8346e-03) (6.699,2.6374e-03) (6.799,2.4547e-03) (6.899,2.2854e-03) (6.999,2.1285e-03) (7.099,1.9829e-03) (7.199,1.8479e-03) (7.299,1.7226e-03) (7.399,1.6063e-03) (7.499,1.4983e-03) (7.599,1.3979e-03) (7.699,1.3046e-03) (7.799,1.2179e-03) (7.899,1.1373e-03) (7.999,1.0623e-03) (8.099,9.9251e-04) (8.199,9.2754e-04) (8.299,8.6704e-04) (8.399,8.1068e-04) (8.499,7.5817e-04) (8.599,7.0923e-04) (8.699,6.6360e-04) (8.799,6.2105e-04) (8.899,5.8136e-04) (8.999,5.4432e-04) (9.099,5.0974e-04) (9.199,4.7746e-04) (9.299,4.4732e-04) (9.399,4.1916e-04) (9.499,3.9285e-04) (9.599,3.6825e-04) (9.699,3.4526e-04) (9.799,3.2377e-04) (9.899,3.0366e-04) (9.999,2.8485e-04) (10.099,2.6725e-04) (10.199,2.5077e-04) (10.299,2.3535e-04) (10.399,2.2091e-04) (10.499,2.0739e-04) (10.599,1.9472e-04) (10.699,1.8285e-04) (10.799,1.7173e-04) (10.899,1.6130e-04) (10.999,1.5153e-04) (11.099,1.4236e-04) (11.199,1.3377e-04) (11.299,1.2571e-04) (11.399,1.1815e-04) (11.499,1.1106e-04) (11.599,1.0440e-04) (11.699,9.8150e-05) (11.799,9.2285e-05) (11.899,8.6779e-05) (11.999,8.1609e-05) (12.099,7.6754e-05) (12.199,7.2195e-05) (12.299,6.7912e-05) (12.399,6.3888e-05) (12.499,6.0108e-05) (12.599,5.6555e-05) (12.699,5.3217e-05) (12.799,5.0079e-05) (12.899,4.7130e-05) (12.999,4.4357e-05) (13.099,4.1751e-05) (13.199,3.9300e-05) (13.299,3.6995e-05) (13.399,3.4827e-05) (13.499,3.2789e-05) (13.599,3.0871e-05) (13.699,2.9068e-05) (13.799,2.7371e-05) (13.899,2.5774e-05) (14.000,2.4259e-05)};
\addplot[teal!80!black, solid, line width=0.8pt, forget plot] coordinates {(0.000,2.1283e+00) (0.020,1.4254e+00) (0.039,1.1099e+00) (0.059,9.5929e-01) (0.081,8.7918e-01) (0.099,8.3991e-01) (0.120,8.1123e-01) (0.140,7.9194e-01) (0.161,7.7469e-01) (0.179,7.6194e-01) (0.200,7.4801e-01) (0.218,7.3635e-01) (0.238,7.2400e-01) (0.260,7.1075e-01) (0.277,7.0008e-01) (0.303,6.8464e-01) (0.317,6.7626e-01) (0.341,6.6261e-01) (0.359,6.5252e-01) (0.379,6.4144e-01) (0.399,6.3036e-01) (0.419,6.1944e-01) (0.439,6.0867e-01) (0.459,5.9806e-01) (0.479,5.8760e-01) (0.499,5.7730e-01) (0.599,5.2805e-01) (0.699,4.8249e-01) (0.799,4.4046e-01) (0.899,4.0179e-01) (0.999,3.6629e-01) (1.099,3.3376e-01) (1.199,3.0400e-01) (1.299,2.7680e-01) (1.399,2.5198e-01) (1.499,2.2933e-01) (1.599,2.0869e-01) (1.699,1.8989e-01) (1.799,1.7276e-01) (1.899,1.5718e-01) (1.999,1.4300e-01) (2.099,1.3010e-01) (2.199,1.1837e-01) (2.299,1.0771e-01) (2.399,9.8005e-02) (2.499,8.9186e-02) (2.599,8.1168e-02) (2.699,7.3878e-02) (2.799,6.7251e-02) (2.899,6.1226e-02) (2.999,5.5749e-02) (3.099,5.0769e-02) (3.199,4.6241e-02) (3.299,4.2124e-02) (3.399,3.8380e-02) (3.499,3.4975e-02) (3.599,3.1879e-02) (3.699,2.9062e-02) (3.799,2.6499e-02) (3.899,2.4168e-02) (3.999,2.2047e-02) (4.099,2.0116e-02) (4.199,1.8359e-02) (4.299,1.6759e-02) (4.399,1.5303e-02) (4.499,1.3977e-02) (4.599,1.2769e-02) (4.699,1.1668e-02) (4.799,1.0666e-02) (4.899,9.7525e-03) (4.999,8.9200e-03) (5.099,8.1610e-03) (5.199,7.4689e-03) (5.299,6.8378e-03) (5.399,6.2620e-03) (5.499,5.7367e-03) (5.599,5.2573e-03) (5.699,4.8196e-03) (5.799,4.4199e-03) (5.899,4.0549e-03) (5.999,3.7215e-03) (6.099,3.4168e-03) (6.199,3.1382e-03) (6.299,2.8835e-03) (6.399,2.6506e-03) (6.499,2.4374e-03) (6.599,2.2424e-03) (6.699,2.0638e-03) (6.799,1.9003e-03) (6.899,1.7505e-03) (6.999,1.6132e-03) (7.099,1.4873e-03) (7.199,1.3719e-03) (7.299,1.2660e-03) (7.399,1.1688e-03) (7.499,1.0796e-03) (7.599,9.9764e-04) (7.699,9.2234e-04) (7.799,8.5313e-04) (7.899,7.8948e-04) (7.999,7.3093e-04) (8.099,6.7704e-04) (8.199,6.2743e-04) (8.299,5.8172e-04) (8.399,5.3960e-04) (8.499,5.0077e-04) (8.599,4.6496e-04) (8.699,4.3191e-04) (8.799,4.0140e-04) (8.899,3.7322e-04) (8.999,3.4717e-04) (9.099,3.2310e-04) (9.199,3.0083e-04) (9.299,2.8023e-04) (9.399,2.6115e-04) (9.499,2.4348e-04) (9.599,2.2711e-04) (9.699,2.1193e-04) (9.799,1.9785e-04) (9.899,1.8479e-04) (9.999,1.7266e-04) (10.099,1.6139e-04) (10.199,1.5092e-04) (10.299,1.4118e-04) (10.399,1.3213e-04) (10.499,1.2370e-04) (10.599,1.1585e-04) (10.699,1.0855e-04) (10.799,1.0174e-04) (10.899,9.5387e-05) (10.999,8.9466e-05) (11.099,8.3940e-05) (11.199,7.8782e-05) (11.299,7.3965e-05) (11.399,6.9464e-05) (11.499,6.5258e-05) (11.599,6.1324e-05) (11.699,5.7645e-05) (11.799,5.4202e-05) (11.899,5.0978e-05) (11.999,4.7959e-05) (12.099,4.5131e-05) (12.199,4.2481e-05) (12.299,3.9996e-05) (12.399,3.7665e-05) (12.499,3.5479e-05) (12.599,3.3427e-05) (12.699,3.1500e-05) (12.799,2.9691e-05) (12.899,2.7992e-05) (12.999,2.6395e-05) (13.099,2.4894e-05) (13.199,2.3482e-05) (13.299,2.2155e-05) (13.399,2.0906e-05) (13.499,1.9731e-05) (13.599,1.8626e-05) (13.699,1.7584e-05) (13.799,1.6604e-05) (13.899,1.5681e-05) (14.000,1.4798e-05)};
\addplot[orange!85!black, dashed, line width=0.8pt, forget plot] coordinates {(0.000,3.5417e+00) (0.020,1.8971e+00) (0.040,1.8472e+00) (0.060,1.8114e+00) (0.079,1.7782e+00) (0.099,1.7441e+00) (0.121,1.7083e+00) (0.139,1.6776e+00) (0.161,1.6434e+00) (0.183,1.6084e+00) (0.199,1.5824e+00) (0.222,1.5480e+00) (0.239,1.5225e+00) (0.262,1.4889e+00) (0.279,1.4640e+00) (0.303,1.4312e+00) (0.320,1.4069e+00) (0.338,1.3829e+00) (0.362,1.3512e+00) (0.380,1.3277e+00) (0.398,1.3046e+00) (0.422,1.2740e+00) (0.441,1.2515e+00) (0.459,1.2291e+00) (0.478,1.2071e+00) (0.503,1.1780e+00) (0.598,1.0733e+00) (0.703,9.6918e-01) (0.798,8.8339e-01) (0.903,7.9741e-01) (1.004,7.2260e-01) (1.100,6.5768e-01) (1.199,5.9701e-01) (1.300,5.4047e-01) (1.396,4.9181e-01) (1.503,4.4278e-01) (1.596,4.0417e-01) (1.700,3.6495e-01) (1.798,3.3154e-01) (1.898,3.0047e-01) (2.000,2.7163e-01) (2.096,2.4726e-01) (2.203,2.2241e-01) (2.303,2.0158e-01) (2.403,1.8267e-01) (2.503,1.6552e-01) (2.603,1.4997e-01) (2.703,1.3589e-01) (2.803,1.2312e-01) (2.903,1.1155e-01) (3.003,1.0107e-01) (3.103,9.1566e-02) (3.203,8.2957e-02) (3.303,7.5156e-02) (3.403,6.8088e-02) (3.503,6.1683e-02) (3.603,5.5881e-02) (3.703,5.0623e-02) (3.803,4.5860e-02) (3.903,4.1545e-02) (4.003,3.7635e-02) (4.103,3.4093e-02) (4.203,3.0885e-02) (4.303,2.7978e-02) (4.403,2.5344e-02) (4.503,2.2959e-02) (4.603,2.0797e-02) (4.703,1.8840e-02) (4.803,1.7066e-02) (4.903,1.5459e-02) (5.003,1.4004e-02) (5.103,1.2686e-02) (5.203,1.1491e-02) (5.303,1.0409e-02) (5.403,9.4293e-03) (5.503,8.5416e-03) (5.603,7.7374e-03) (5.703,7.0089e-03) (5.803,6.3490e-03) (5.903,5.7513e-03) (6.003,5.2098e-03) (6.103,4.7193e-03) (6.203,4.2750e-03) (6.303,3.8725e-03) (6.403,3.5079e-03) (6.503,3.1776e-03) (6.603,2.8785e-03) (6.703,2.6075e-03) (6.803,2.3620e-03) (6.903,2.1396e-03) (7.003,1.9382e-03) (7.103,1.7557e-03) (7.203,1.5904e-03) (7.303,1.4407e-03) (7.403,1.3051e-03) (7.503,1.1822e-03) (7.603,1.0709e-03) (7.703,9.7010e-04) (7.803,8.7877e-04) (7.903,7.9605e-04) (8.003,7.2111e-04) (8.103,6.5323e-04) (8.203,5.9174e-04) (8.303,5.3604e-04) (8.403,4.8558e-04) (8.503,4.3987e-04) (8.603,3.9847e-04) (8.703,3.6096e-04) (8.803,3.2698e-04) (8.903,2.9620e-04) (9.003,2.6832e-04) (9.103,2.4307e-04) (9.203,2.2019e-04) (9.303,1.9946e-04) (9.403,1.8069e-04) (9.503,1.6368e-04) (9.603,1.4828e-04) (9.703,1.3432e-04) (9.803,1.2168e-04) (9.903,1.1023e-04) (10.003,9.9854e-05) (10.103,9.0456e-05) (10.203,8.1943e-05) (10.303,7.4231e-05) (10.403,6.7245e-05) (10.503,6.0916e-05) (10.603,5.5184e-05) (10.703,4.9990e-05) (10.803,4.5286e-05) (10.903,4.1024e-05) (11.003,3.7163e-05) (11.103,3.3666e-05) (11.203,3.0498e-05) (11.303,2.7628e-05) (11.403,2.5028e-05) (11.503,2.2673e-05) (11.603,2.0540e-05) (11.703,1.8607e-05) (11.803,1.6856e-05) (11.903,1.5270e-05) (12.003,1.3833e-05) (12.103,1.2531e-05) (12.203,1.1352e-05) (12.303,1.0284e-05) (12.403,9.3166e-06) (12.503,8.4400e-06) (12.603,7.6459e-06) (12.703,6.9265e-06) (12.803,6.2748e-06) (12.903,5.6845e-06) (13.003,5.1496e-06) (13.103,4.6652e-06) (13.203,4.2263e-06) (13.303,3.8287e-06) (13.403,3.4685e-06) (13.503,3.1422e-06) (13.603,2.8466e-06) (13.703,2.5788e-06) (13.803,2.3362e-06) (13.903,2.1164e-06) (14.000,1.9233e-06)};
\addplot[orange!85!black, dashed, line width=0.8pt, forget plot] coordinates {(0.000,5.2233e-01) (0.019,3.8681e-01) (0.039,3.2364e-01) (0.059,2.9387e-01) (0.080,2.7638e-01) (0.101,2.6457e-01) (0.120,2.5570e-01) (0.140,2.4781e-01) (0.161,2.4072e-01) (0.181,2.3441e-01) (0.200,2.2894e-01) (0.217,2.2445e-01) (0.237,2.1940e-01) (0.263,2.1334e-01) (0.282,2.0924e-01) (0.300,2.0547e-01) (0.317,2.0187e-01) (0.344,1.9661e-01) (0.362,1.9314e-01) (0.380,1.8970e-01) (0.399,1.8626e-01) (0.418,1.8284e-01) (0.438,1.7942e-01) (0.458,1.7603e-01) (0.478,1.7272e-01) (0.498,1.6948e-01) (0.598,1.5423e-01) (0.698,1.4041e-01) (0.798,1.2785e-01) (0.898,1.1642e-01) (0.998,1.0603e-01) (1.098,9.6567e-02) (1.198,8.7960e-02) (1.298,8.0127e-02) (1.398,7.2999e-02) (1.498,6.6511e-02) (1.598,6.0606e-02) (1.698,5.5231e-02) (1.798,5.0337e-02) (1.898,4.5882e-02) (1.998,4.1826e-02) (2.098,3.8132e-02) (2.198,3.4768e-02) (2.298,3.1705e-02) (2.398,2.8914e-02) (2.498,2.6372e-02) (2.598,2.4056e-02) (2.698,2.1945e-02) (2.798,2.0022e-02) (2.898,1.8269e-02) (2.998,1.6672e-02) (3.098,1.5215e-02) (3.198,1.3888e-02) (3.298,1.2677e-02) (3.398,1.1573e-02) (3.498,1.0566e-02) (3.598,9.6482e-03) (3.698,8.8106e-03) (3.798,8.0465e-03) (3.898,7.3493e-03) (3.998,6.7132e-03) (4.098,6.1327e-03) (4.198,5.6029e-03) (4.298,5.1193e-03) (4.398,4.6779e-03) (4.498,4.2749e-03) (4.598,3.9070e-03) (4.698,3.5710e-03) (4.798,3.2642e-03) (4.898,2.9840e-03) (4.998,2.7280e-03) (5.098,2.4943e-03) (5.198,2.2807e-03) (5.298,2.0856e-03) (5.398,1.9073e-03) (5.498,1.7444e-03) (5.598,1.5955e-03) (5.698,1.4594e-03) (5.798,1.3350e-03) (5.898,1.2214e-03) (5.998,1.1174e-03) (6.098,1.0224e-03) (6.198,9.3554e-04) (6.298,8.5611e-04) (6.398,7.8347e-04) (6.498,7.1704e-04) (6.598,6.5628e-04) (6.698,6.0071e-04) (6.798,5.4988e-04) (6.898,5.0338e-04) (6.998,4.6084e-04) (7.098,4.2191e-04) (7.198,3.8630e-04) (7.298,3.5372e-04) (7.398,3.2390e-04) (7.498,2.9661e-04) (7.598,2.7163e-04) (7.698,2.4877e-04) (7.798,2.2785e-04) (7.898,2.0870e-04) (7.998,1.9116e-04) (8.098,1.7511e-04) (8.198,1.6041e-04) (8.298,1.4696e-04) (8.398,1.3464e-04) (8.498,1.2336e-04) (8.598,1.1303e-04) (8.698,1.0356e-04) (8.798,9.4900e-05) (8.898,8.6964e-05) (8.998,7.9695e-05) (9.098,7.3037e-05) (9.198,6.6938e-05) (9.298,6.1350e-05) (9.398,5.6232e-05) (9.498,5.1542e-05) (9.598,4.7246e-05) (9.698,4.3309e-05) (9.798,3.9702e-05) (9.898,3.6397e-05) (9.998,3.3368e-05) (10.098,3.0593e-05) (10.198,2.8049e-05) (10.298,2.5718e-05) (10.398,2.3581e-05) (10.498,2.1623e-05) (10.598,1.9828e-05) (10.698,1.8182e-05) (10.798,1.6674e-05) (10.898,1.5291e-05) (10.998,1.4024e-05) (11.098,1.2862e-05) (11.198,1.1796e-05) (11.298,1.0820e-05) (11.398,9.9239e-06) (11.498,9.1027e-06) (11.598,8.3498e-06) (11.698,7.6593e-06) (11.798,7.0262e-06) (11.898,6.4455e-06) (11.998,5.9131e-06) (12.098,5.4247e-06) (12.198,4.9769e-06) (12.298,4.5661e-06) (12.398,4.1894e-06) (12.498,3.8438e-06) (12.598,3.5268e-06) (12.698,3.2361e-06) (12.798,2.9694e-06) (12.898,2.7248e-06) (12.998,2.5003e-06) (13.098,2.2945e-06) (13.198,2.1056e-06) (13.298,1.9323e-06) (13.398,1.7733e-06) (13.498,1.6275e-06) (13.598,1.4936e-06) (13.698,1.3708e-06) (13.798,1.2582e-06) (13.898,1.1548e-06) (14.000,1.0583e-06)};
\addplot[orange!85!black, dashed, line width=0.8pt, forget plot] coordinates {(0.000,1.4510e+00) (0.020,9.1035e-01) (0.041,7.5079e-01) (0.059,6.9709e-01) (0.081,6.6743e-01) (0.101,6.5057e-01) (0.121,6.3617e-01) (0.141,6.2369e-01) (0.160,6.1176e-01) (0.179,6.0058e-01) (0.201,5.8783e-01) (0.221,5.7606e-01) (0.240,5.6588e-01) (0.262,5.5374e-01) (0.281,5.4363e-01) (0.301,5.3348e-01) (0.319,5.2429e-01) (0.337,5.1549e-01) (0.363,5.0262e-01) (0.381,4.9417e-01) (0.398,4.8578e-01) (0.417,4.7745e-01) (0.444,4.6505e-01) (0.463,4.5686e-01) (0.481,4.4872e-01) (0.500,4.4064e-01) (0.598,4.0126e-01) (0.698,3.6456e-01) (0.798,3.3120e-01) (0.898,3.0088e-01) (0.998,2.7332e-01) (1.098,2.4829e-01) (1.198,2.2554e-01) (1.298,2.0489e-01) (1.398,1.8612e-01) (1.498,1.6908e-01) (1.598,1.5361e-01) (1.698,1.3956e-01) (1.798,1.2679e-01) (1.898,1.1520e-01) (1.998,1.0468e-01) (2.098,9.5121e-02) (2.198,8.6441e-02) (2.298,7.8557e-02) (2.398,7.1396e-02) (2.498,6.4892e-02) (2.598,5.8985e-02) (2.698,5.3618e-02) (2.798,4.8743e-02) (2.898,4.4315e-02) (2.998,4.0291e-02) (3.098,3.6635e-02) (3.198,3.3313e-02) (3.298,3.0295e-02) (3.398,2.7551e-02) (3.498,2.5058e-02) (3.598,2.2792e-02) (3.698,2.0733e-02) (3.798,1.8860e-02) (3.898,1.7158e-02) (3.998,1.5611e-02) (4.098,1.4204e-02) (4.198,1.2925e-02) (4.298,1.1762e-02) (4.398,1.0704e-02) (4.498,9.7421e-03) (4.598,8.8671e-03) (4.698,8.0713e-03) (4.798,7.3473e-03) (4.898,6.6888e-03) (4.998,6.0896e-03) (5.098,5.5445e-03) (5.198,5.0485e-03) (5.298,4.5972e-03) (5.398,4.1864e-03) (5.498,3.8127e-03) (5.598,3.4725e-03) (5.698,3.1628e-03) (5.798,2.8810e-03) (5.898,2.6244e-03) (5.998,2.3908e-03) (6.098,2.1781e-03) (6.198,1.9845e-03) (6.298,1.8082e-03) (6.398,1.6477e-03) (6.498,1.5015e-03) (6.598,1.3683e-03) (6.698,1.2471e-03) (6.798,1.1366e-03) (6.898,1.0360e-03) (6.998,9.4434e-04) (7.098,8.6085e-04) (7.198,7.8478e-04) (7.298,7.1548e-04) (7.398,6.5233e-04) (7.498,5.9479e-04) (7.598,5.4235e-04) (7.698,4.9457e-04) (7.798,4.5101e-04) (7.898,4.1132e-04) (7.998,3.7514e-04) (8.098,3.4216e-04) (8.198,3.1210e-04) (8.298,2.8469e-04) (8.398,2.5971e-04) (8.498,2.3693e-04) (8.598,2.1616e-04) (8.698,1.9722e-04) (8.798,1.7995e-04) (8.898,1.6420e-04) (8.998,1.4983e-04) (9.098,1.3673e-04) (9.198,1.2479e-04) (9.298,1.1389e-04) (9.398,1.0395e-04) (9.498,9.4877e-05) (9.598,8.6604e-05) (9.698,7.9056e-05) (9.798,7.2169e-05) (9.898,6.5886e-05) (9.998,6.0153e-05) (10.098,5.4921e-05) (10.198,5.0147e-05) (10.298,4.5790e-05) (10.398,4.1814e-05) (10.498,3.8184e-05) (10.598,3.4872e-05) (10.698,3.1848e-05) (10.798,2.9088e-05) (10.898,2.6568e-05) (10.998,2.4268e-05) (11.098,2.2168e-05) (11.198,2.0251e-05) (11.298,1.8500e-05) (11.398,1.6901e-05) (11.498,1.5442e-05) (11.598,1.4109e-05) (11.698,1.2891e-05) (11.798,1.1779e-05) (11.898,1.0764e-05) (11.998,9.8366e-06) (12.098,8.9895e-06) (12.198,8.2157e-06) (12.298,7.5088e-06) (12.398,6.8630e-06) (12.498,6.2731e-06) (12.598,5.7341e-06) (12.698,5.2417e-06) (12.798,4.7917e-06) (12.898,4.3806e-06) (12.998,4.0049e-06) (13.098,3.6616e-06) (13.198,3.3479e-06) (13.298,3.0611e-06) (13.398,2.7991e-06) (13.498,2.5595e-06) (13.598,2.3406e-06) (13.698,2.1405e-06) (13.798,1.9576e-06) (13.898,1.7904e-06) (14.000,1.6345e-06)};
\addplot[orange!85!black, dashed, line width=0.8pt, forget plot] coordinates {(0.000,2.1283e+00) (0.021,1.3741e+00) (0.040,1.0571e+00) (0.061,9.1204e-01) (0.079,8.5124e-01) (0.101,8.1512e-01) (0.118,7.9583e-01) (0.141,7.7670e-01) (0.160,7.6360e-01) (0.180,7.5017e-01) (0.202,7.3593e-01) (0.221,7.2369e-01) (0.243,7.1043e-01) (0.260,6.9966e-01) (0.280,6.8797e-01) (0.302,6.7506e-01) (0.319,6.6550e-01) (0.338,6.5471e-01) (0.358,6.4343e-01) (0.378,6.3231e-01) (0.398,6.2135e-01) (0.418,6.1053e-01) (0.438,5.9987e-01) (0.457,5.8940e-01) (0.477,5.7912e-01) (0.497,5.6898e-01) (0.597,5.2013e-01) (0.697,4.7481e-01) (0.797,4.3298e-01) (0.897,3.9448e-01) (0.997,3.5914e-01) (1.097,3.2676e-01) (1.197,2.9716e-01) (1.297,2.7012e-01) (1.397,2.4545e-01) (1.497,2.2298e-01) (1.597,2.0250e-01) (1.697,1.8387e-01) (1.797,1.6693e-01) (1.897,1.5152e-01) (1.997,1.3752e-01) (2.097,1.2479e-01) (2.197,1.1324e-01) (2.297,1.0274e-01) (2.397,9.3213e-02) (2.497,8.4564e-02) (2.597,7.6713e-02) (2.697,6.9588e-02) (2.797,6.3122e-02) (2.897,5.7255e-02) (2.997,5.1933e-02) (3.097,4.7104e-02) (3.197,4.2723e-02) (3.297,3.8749e-02) (3.397,3.5144e-02) (3.497,3.1875e-02) (3.597,2.8909e-02) (3.697,2.6219e-02) (3.797,2.3779e-02) (3.897,2.1566e-02) (3.997,1.9559e-02) (4.097,1.7739e-02) (4.197,1.6088e-02) (4.297,1.4591e-02) (4.397,1.3233e-02) (4.497,1.2002e-02) (4.597,1.0885e-02) (4.697,9.8719e-03) (4.797,8.9533e-03) (4.897,8.1202e-03) (4.997,7.3646e-03) (5.097,6.6794e-03) (5.197,6.0579e-03) (5.297,5.4943e-03) (5.397,4.9832e-03) (5.497,4.5196e-03) (5.597,4.0992e-03) (5.697,3.7179e-03) (5.797,3.3721e-03) (5.897,3.0584e-03) (5.997,2.7740e-03) (6.097,2.5160e-03) (6.197,2.2820e-03) (6.297,2.0698e-03) (6.397,1.8774e-03) (6.497,1.7028e-03) (6.597,1.5445e-03) (6.697,1.4009e-03) (6.797,1.2707e-03) (6.897,1.1525e-03) (6.997,1.0454e-03) (7.097,9.4823e-04) (7.197,8.6010e-04) (7.297,7.8016e-04) (7.397,7.0766e-04) (7.497,6.4190e-04) (7.597,5.8225e-04) (7.697,5.2815e-04) (7.797,4.7908e-04) (7.897,4.3457e-04) (7.997,3.9420e-04) (8.097,3.5758e-04) (8.197,3.2436e-04) (8.297,2.9423e-04) (8.397,2.6691e-04) (8.497,2.4212e-04) (8.597,2.1963e-04) (8.697,1.9924e-04) (8.797,1.8074e-04) (8.897,1.6396e-04) (8.997,1.4873e-04) (9.097,1.3493e-04) (9.197,1.2240e-04) (9.297,1.1104e-04) (9.397,1.0073e-04) (9.497,9.1384e-05) (9.597,8.2903e-05) (9.697,7.5209e-05) (9.797,6.8231e-05) (9.897,6.1900e-05) (9.997,5.6157e-05) (10.097,5.0947e-05) (10.197,4.6221e-05) (10.297,4.1933e-05) (10.397,3.8044e-05) (10.497,3.4516e-05) (10.597,3.1315e-05) (10.697,2.8411e-05) (10.797,2.5776e-05) (10.897,2.3387e-05) (10.997,2.1218e-05) (11.097,1.9251e-05) (11.197,1.7467e-05) (11.297,1.5848e-05) (11.397,1.4379e-05) (11.497,1.3047e-05) (11.597,1.1838e-05) (11.697,1.0741e-05) (11.797,9.7458e-06) (11.897,8.8430e-06) (11.997,8.0239e-06) (12.097,7.2807e-06) (12.197,6.6064e-06) (12.297,5.9946e-06) (12.397,5.4396e-06) (12.497,4.9359e-06) (12.597,4.4790e-06) (12.697,4.0644e-06) (12.797,3.6882e-06) (12.897,3.3468e-06) (12.997,3.0371e-06) (13.097,2.7561e-06) (13.197,2.5011e-06) (13.297,2.2697e-06) (13.397,2.0598e-06) (13.497,1.8693e-06) (13.597,1.6964e-06) (13.697,1.5395e-06) (13.797,1.3972e-06) (13.897,1.2680e-06) (14.000,1.1475e-06)};
\addplot[blue!70!black, densely dotted, line width=0.8pt, forget plot] coordinates {(0.000,3.5417e+00) (0.019,3.4370e+00) (0.039,3.3104e+00) (0.060,3.1444e+00) (0.080,2.9654e+00) (0.100,2.7857e+00) (0.118,2.6210e+00) (0.141,2.4218e+00) (0.156,2.2993e+00) (0.179,2.1439e+00) (0.201,2.0248e+00) (0.221,1.9412e+00) (0.238,1.8772e+00) (0.261,1.8098e+00) (0.278,1.7679e+00) (0.301,1.7190e+00) (0.318,1.6858e+00) (0.341,1.6443e+00) (0.360,1.6143e+00) (0.378,1.5847e+00) (0.398,1.5553e+00) (0.418,1.5256e+00) (0.439,1.4954e+00) (0.461,1.4647e+00) (0.477,1.4437e+00) (0.501,1.4115e+00) (0.602,1.2839e+00) (0.702,1.1693e+00) (0.802,1.0647e+00) (0.902,9.6936e-01) (1.002,8.8244e-01) (1.102,8.0322e-01) (1.202,7.3103e-01) (1.302,6.6526e-01) (1.402,6.0535e-01) (1.502,5.5079e-01) (1.602,5.0110e-01) (1.702,4.5587e-01) (1.802,4.1468e-01) (1.902,3.7720e-01) (2.002,3.4308e-01) (2.102,3.1204e-01) (2.202,2.8378e-01) (2.302,2.5808e-01) (2.402,2.3469e-01) (2.502,2.1342e-01) (2.602,1.9406e-01) (2.702,1.7646e-01) (2.802,1.6045e-01) (2.902,1.4589e-01) (3.002,1.3265e-01) (3.102,1.2060e-01) (3.202,1.0965e-01) (3.302,9.9693e-02) (3.402,9.0638e-02) (3.502,8.2405e-02) (3.602,7.4919e-02) (3.702,6.8113e-02) (3.802,6.1925e-02) (3.902,5.6300e-02) (4.002,5.1185e-02) (4.102,4.6535e-02) (4.202,4.2308e-02) (4.302,3.8465e-02) (4.402,3.4971e-02) (4.502,3.1796e-02) (4.602,2.8908e-02) (4.702,2.6284e-02) (4.802,2.3898e-02) (4.902,2.1728e-02) (5.002,1.9756e-02) (5.102,1.7964e-02) (5.202,1.6334e-02) (5.302,1.4853e-02) (5.402,1.3506e-02) (5.502,1.2281e-02) (5.602,1.1168e-02) (5.702,1.0156e-02) (5.802,9.2363e-03) (5.902,8.3999e-03) (6.002,7.6394e-03) (6.102,6.9480e-03) (6.202,6.3194e-03) (6.302,5.7479e-03) (6.402,5.2282e-03) (6.502,4.7557e-03) (6.602,4.3261e-03) (6.702,3.9354e-03) (6.802,3.5802e-03) (6.902,3.2571e-03) (7.002,2.9634e-03) (7.102,2.6963e-03) (7.202,2.4534e-03) (7.302,2.2324e-03) (7.402,2.0315e-03) (7.502,1.8488e-03) (7.602,1.6825e-03) (7.702,1.5314e-03) (7.802,1.3939e-03) (7.902,1.2688e-03) (8.002,1.1550e-03) (8.102,1.0515e-03) (8.202,9.5733e-04) (8.302,8.7166e-04) (8.402,7.9372e-04) (8.502,7.2280e-04) (8.602,6.5827e-04) (8.702,5.9955e-04) (8.802,5.4611e-04) (8.902,4.9748e-04) (9.002,4.5322e-04) (9.102,4.1294e-04) (9.202,3.7628e-04) (9.302,3.4290e-04) (9.402,3.1252e-04) (9.502,2.8486e-04) (9.602,2.5967e-04) (9.702,2.3674e-04) (9.802,2.1586e-04) (9.902,1.9685e-04) (10.002,1.7953e-04) (10.102,1.6375e-04) (10.202,1.4939e-04) (10.302,1.3630e-04) (10.402,1.2437e-04) (10.502,1.1351e-04) (10.602,1.0361e-04) (10.702,9.4585e-05) (10.802,8.6362e-05) (10.902,7.8866e-05) (11.002,7.2033e-05) (11.102,6.5803e-05) (11.202,6.0122e-05) (11.302,5.4942e-05) (11.402,5.0217e-05) (11.502,4.5907e-05) (11.602,4.1975e-05) (11.702,3.8388e-05) (11.802,3.5114e-05) (11.902,3.2126e-05) (12.002,2.9399e-05) (12.102,2.6909e-05) (12.202,2.4635e-05) (12.302,2.2559e-05) (12.402,2.0663e-05) (12.502,1.8930e-05) (12.602,1.7347e-05) (12.702,1.5900e-05) (12.802,1.4578e-05) (12.902,1.3369e-05) (13.002,1.2264e-05) (13.102,1.1253e-05) (13.202,1.0328e-05) (13.302,9.4817e-06) (13.402,8.7073e-06) (13.502,7.9985e-06) (13.602,7.3495e-06) (13.702,6.7552e-06) (13.802,6.2108e-06) (13.902,5.7121e-06) (14.000,5.2647e-06)};
\addplot[blue!70!black, densely dotted, line width=0.8pt, forget plot] coordinates {(0.000,5.2233e-01) (0.019,4.7021e-01) (0.043,4.2078e-01) (0.058,3.9597e-01) (0.081,3.6748e-01) (0.096,3.5287e-01) (0.120,3.3573e-01) (0.143,3.2275e-01) (0.159,3.1576e-01) (0.181,3.0795e-01) (0.197,3.0306e-01) (0.222,2.9664e-01) (0.239,2.9278e-01) (0.256,2.8915e-01) (0.283,2.8399e-01) (0.302,2.8066e-01) (0.322,2.7738e-01) (0.341,2.7414e-01) (0.361,2.7099e-01) (0.381,2.6792e-01) (0.401,2.6493e-01) (0.421,2.6200e-01) (0.441,2.5913e-01) (0.461,2.5630e-01) (0.481,2.5353e-01) (0.501,2.5081e-01) (0.601,2.3781e-01) (0.701,2.2578e-01) (0.801,2.1461e-01) (0.901,2.0421e-01) (1.001,1.9450e-01) (1.101,1.8541e-01) (1.201,1.7688e-01) (1.301,1.6885e-01) (1.401,1.6126e-01) (1.501,1.5406e-01) (1.601,1.4723e-01) (1.701,1.4071e-01) (1.801,1.3449e-01) (1.901,1.2854e-01) (2.001,1.2282e-01) (2.101,1.1733e-01) (2.201,1.1205e-01) (2.301,1.0697e-01) (2.401,1.0207e-01) (2.501,9.7348e-02) (2.601,9.2800e-02) (2.701,8.8417e-02) (2.801,8.4198e-02) (2.901,8.0137e-02) (3.001,7.6233e-02) (3.101,7.2481e-02) (3.201,6.8880e-02) (3.301,6.5427e-02) (3.401,6.2119e-02) (3.501,5.8953e-02) (3.601,5.5925e-02) (3.701,5.3033e-02) (3.801,5.0272e-02) (3.901,4.7638e-02) (4.001,4.5129e-02) (4.101,4.2739e-02) (4.201,4.0464e-02) (4.301,3.8301e-02) (4.401,3.6244e-02) (4.501,3.4290e-02) (4.601,3.2435e-02) (4.701,3.0674e-02) (4.801,2.9004e-02) (4.901,2.7419e-02) (5.001,2.5918e-02) (5.101,2.4494e-02) (5.201,2.3146e-02) (5.301,2.1869e-02) (5.401,2.0660e-02) (5.501,1.9515e-02) (5.601,1.8432e-02) (5.701,1.7407e-02) (5.801,1.6438e-02) (5.901,1.5521e-02) (6.001,1.4654e-02) (6.101,1.3835e-02) (6.201,1.3060e-02) (6.301,1.2328e-02) (6.401,1.1637e-02) (6.501,1.0983e-02) (6.601,1.0366e-02) (6.701,9.7826e-03) (6.801,9.2318e-03) (6.901,8.7116e-03) (7.001,8.2204e-03) (7.101,7.7567e-03) (7.201,7.3188e-03) (7.301,6.9055e-03) (7.401,6.5153e-03) (7.501,6.1470e-03) (7.601,5.7994e-03) (7.701,5.4713e-03) (7.801,5.1616e-03) (7.901,4.8694e-03) (8.001,4.5937e-03) (8.101,4.3335e-03) (8.201,4.0880e-03) (8.301,3.8564e-03) (8.401,3.6378e-03) (8.501,3.4316e-03) (8.601,3.2371e-03) (8.701,3.0536e-03) (8.801,2.8804e-03) (8.901,2.7171e-03) (9.001,2.5630e-03) (9.101,2.4176e-03) (9.201,2.2805e-03) (9.301,2.1511e-03) (9.401,2.0291e-03) (9.501,1.9140e-03) (9.601,1.8054e-03) (9.701,1.7030e-03) (9.801,1.6064e-03) (9.901,1.5153e-03) (10.001,1.4293e-03) (10.101,1.3483e-03) (10.201,1.2718e-03) (10.301,1.1996e-03) (10.401,1.1316e-03) (10.501,1.0674e-03) (10.601,1.0069e-03) (10.701,9.4977e-04) (10.801,8.9591e-04) (10.901,8.4511e-04) (11.001,7.9718e-04) (11.101,7.5198e-04) (11.201,7.0935e-04) (11.301,6.6913e-04) (11.401,6.3120e-04) (11.501,5.9542e-04) (11.601,5.6166e-04) (11.701,5.2983e-04) (11.801,4.9980e-04) (11.901,4.7147e-04) (12.001,4.4475e-04) (12.101,4.1955e-04) (12.201,3.9578e-04) (12.301,3.7335e-04) (12.401,3.5220e-04) (12.501,3.3225e-04) (12.601,3.1343e-04) (12.701,2.9567e-04) (12.801,2.7892e-04) (12.901,2.6313e-04) (13.001,2.4822e-04) (13.101,2.3417e-04) (13.201,2.2091e-04) (13.301,2.0840e-04) (13.401,1.9660e-04) (13.501,1.8547e-04) (13.601,1.7497e-04) (13.701,1.6506e-04) (13.801,1.5572e-04) (13.901,1.4690e-04) (14.000,1.3871e-04)};
\addplot[blue!70!black, densely dotted, line width=0.8pt, forget plot] coordinates {(0.000,1.4510e+00) (0.023,1.2594e+00) (0.043,1.1205e+00) (0.060,1.0219e+00) (0.083,9.1991e-01) (0.097,8.6987e-01) (0.118,8.1234e-01) (0.138,7.6952e-01) (0.158,7.3675e-01) (0.178,7.1094e-01) (0.198,6.8993e-01) (0.219,6.7219e-01) (0.240,6.5665e-01) (0.262,6.4253e-01) (0.281,6.3151e-01) (0.296,6.2303e-01) (0.320,6.1053e-01) (0.337,6.0225e-01) (0.363,5.8975e-01) (0.381,5.8132e-01) (0.400,5.7275e-01) (0.419,5.6402e-01) (0.439,5.5525e-01) (0.459,5.4664e-01) (0.479,5.3819e-01) (0.499,5.2990e-01) (0.599,4.9062e-01) (0.699,4.5467e-01) (0.799,4.2177e-01) (0.899,3.9166e-01) (0.999,3.6408e-01) (1.099,3.3882e-01) (1.199,3.1566e-01) (1.299,2.9442e-01) (1.399,2.7493e-01) (1.499,2.5701e-01) (1.599,2.4052e-01) (1.699,2.2534e-01) (1.799,2.1133e-01) (1.899,1.9839e-01) (1.999,1.8643e-01) (2.099,1.7533e-01) (2.199,1.6504e-01) (2.299,1.5547e-01) (2.399,1.4655e-01) (2.499,1.3823e-01) (2.599,1.3046e-01) (2.699,1.2319e-01) (2.799,1.1637e-01) (2.899,1.0997e-01) (2.999,1.0395e-01) (3.099,9.8285e-02) (3.199,9.2949e-02) (3.299,8.7917e-02) (3.399,8.3167e-02) (3.499,7.8680e-02) (3.599,7.4439e-02) (3.699,7.0429e-02) (3.799,6.6634e-02) (3.899,6.3043e-02) (3.999,5.9644e-02) (4.099,5.6426e-02) (4.199,5.3378e-02) (4.299,5.0493e-02) (4.399,4.7760e-02) (4.499,4.5171e-02) (4.599,4.2720e-02) (4.699,4.0399e-02) (4.799,3.8202e-02) (4.899,3.6121e-02) (4.999,3.4151e-02) (5.099,3.2286e-02) (5.199,3.0521e-02) (5.299,2.8850e-02) (5.399,2.7269e-02) (5.499,2.5773e-02) (5.599,2.4357e-02) (5.699,2.3018e-02) (5.799,2.1751e-02) (5.899,2.0552e-02) (5.999,1.9419e-02) (6.099,1.8347e-02) (6.199,1.7333e-02) (6.299,1.6374e-02) (6.399,1.5468e-02) (6.499,1.4611e-02) (6.599,1.3801e-02) (6.699,1.3035e-02) (6.799,1.2311e-02) (6.899,1.1627e-02) (6.999,1.0981e-02) (7.099,1.0370e-02) (7.199,9.7926e-03) (7.299,9.2471e-03) (7.399,8.7316e-03) (7.499,8.2447e-03) (7.599,7.7847e-03) (7.699,7.3501e-03) (7.799,6.9396e-03) (7.899,6.5518e-03) (7.999,6.1855e-03) (8.099,5.8396e-03) (8.199,5.5129e-03) (8.299,5.2043e-03) (8.399,4.9129e-03) (8.499,4.6377e-03) (8.599,4.3779e-03) (8.699,4.1325e-03) (8.799,3.9008e-03) (8.899,3.6820e-03) (8.999,3.4755e-03) (9.099,3.2804e-03) (9.199,3.0963e-03) (9.299,2.9225e-03) (9.399,2.7583e-03) (9.499,2.6034e-03) (9.599,2.4571e-03) (9.699,2.3191e-03) (9.799,2.1887e-03) (9.899,2.0657e-03) (9.999,1.9495e-03) (10.099,1.8399e-03) (10.199,1.7364e-03) (10.299,1.6387e-03) (10.399,1.5465e-03) (10.499,1.4595e-03) (10.599,1.3773e-03) (10.699,1.2998e-03) (10.799,1.2266e-03) (10.899,1.1576e-03) (10.999,1.0924e-03) (11.099,1.0308e-03) (11.199,9.7278e-04) (11.299,9.1799e-04) (11.399,8.6627e-04) (11.499,8.1746e-04) (11.599,7.7139e-04) (11.699,7.2792e-04) (11.799,6.8690e-04) (11.899,6.4818e-04) (11.999,6.1164e-04) (12.099,5.7716e-04) (12.199,5.4462e-04) (12.299,5.1391e-04) (12.399,4.8493e-04) (12.499,4.5759e-04) (12.599,4.3178e-04) (12.699,4.0743e-04) (12.799,3.8445e-04) (12.899,3.6276e-04) (12.999,3.4230e-04) (13.099,3.2299e-04) (13.199,3.0476e-04) (13.299,2.8757e-04) (13.399,2.7134e-04) (13.499,2.5603e-04) (13.599,2.4158e-04) (13.699,2.2795e-04) (13.799,2.1509e-04) (13.899,2.0295e-04) (14.000,1.9139e-04)};
\addplot[blue!70!black, densely dotted, line width=0.8pt, forget plot] coordinates {(0.000,2.1283e+00) (0.021,2.1146e+00) (0.040,2.1007e+00) (0.060,2.0852e+00) (0.079,2.0677e+00) (0.099,2.0479e+00) (0.119,2.0255e+00) (0.140,2.0001e+00) (0.160,1.9711e+00) (0.182,1.9380e+00) (0.203,1.9002e+00) (0.218,1.8720e+00) (0.241,1.8244e+00) (0.257,1.7887e+00) (0.281,1.7281e+00) (0.299,1.6823e+00) (0.317,1.6314e+00) (0.336,1.5747e+00) (0.356,1.5137e+00) (0.376,1.4509e+00) (0.396,1.3872e+00) (0.416,1.3235e+00) (0.436,1.2606e+00) (0.456,1.1995e+00) (0.476,1.1409e+00) (0.496,1.0857e+00) (0.596,8.6994e-01) (0.696,7.4370e-01) (0.796,6.6505e-01) (0.896,6.0512e-01) (0.996,5.5307e-01) (1.096,5.0575e-01) (1.196,4.6228e-01) (1.296,4.2229e-01) (1.396,3.8554e-01) (1.496,3.5181e-01) (1.596,3.2090e-01) (1.696,2.9259e-01) (1.796,2.6669e-01) (1.896,2.4301e-01) (1.996,2.2138e-01) (2.096,2.0164e-01) (2.196,1.8362e-01) (2.296,1.6719e-01) (2.396,1.5221e-01) (2.496,1.3855e-01) (2.596,1.2611e-01) (2.696,1.1478e-01) (2.796,1.0446e-01) (2.896,9.5058e-02) (2.996,8.6503e-02) (3.096,7.8715e-02) (3.196,7.1626e-02) (3.296,6.5175e-02) (3.396,5.9305e-02) (3.496,5.3963e-02) (3.596,4.9103e-02) (3.696,4.4681e-02) (3.796,4.0658e-02) (3.896,3.6997e-02) (3.996,3.3668e-02) (4.096,3.0638e-02) (4.196,2.7883e-02) (4.296,2.5376e-02) (4.396,2.3095e-02) (4.496,2.1020e-02) (4.596,1.9133e-02) (4.696,1.7416e-02) (4.796,1.5854e-02) (4.896,1.4432e-02) (4.996,1.3139e-02) (5.096,1.1963e-02) (5.196,1.0893e-02) (5.296,9.9187e-03) (5.396,9.0325e-03) (5.496,8.2262e-03) (5.596,7.4924e-03) (5.696,6.8246e-03) (5.796,6.2169e-03) (5.896,5.6637e-03) (5.996,5.1603e-03) (6.096,4.7021e-03) (6.196,4.2850e-03) (6.296,3.9053e-03) (6.396,3.5596e-03) (6.496,3.2449e-03) (6.596,2.9583e-03) (6.696,2.6974e-03) (6.796,2.4597e-03) (6.896,2.2433e-03) (6.996,2.0462e-03) (7.096,1.8667e-03) (7.196,1.7031e-03) (7.296,1.5541e-03) (7.396,1.4183e-03) (7.496,1.2946e-03) (7.596,1.1819e-03) (7.696,1.0792e-03) (7.796,9.8550e-04) (7.896,9.0013e-04) (7.996,8.2229e-04) (8.096,7.5132e-04) (8.196,6.8660e-04) (8.296,6.2757e-04) (8.396,5.7373e-04) (8.496,5.2461e-04) (8.596,4.7980e-04) (8.696,4.3890e-04) (8.796,4.0157e-04) (8.896,3.6750e-04) (8.996,3.3639e-04) (9.096,3.0799e-04) (9.196,2.8205e-04) (9.296,2.5836e-04) (9.396,2.3672e-04) (9.496,2.1694e-04) (9.596,1.9887e-04) (9.696,1.8234e-04) (9.796,1.6724e-04) (9.896,1.5343e-04) (9.996,1.4080e-04) (10.096,1.2924e-04) (10.196,1.1866e-04) (10.296,1.0899e-04) (10.396,1.0013e-04) (10.496,9.2018e-05) (10.596,8.4589e-05) (10.696,7.7784e-05) (10.796,7.1549e-05) (10.896,6.5835e-05) (10.996,6.0596e-05) (11.096,5.5792e-05) (11.196,5.1386e-05) (11.296,4.7343e-05) (11.396,4.3633e-05) (11.496,4.0227e-05) (11.596,3.7100e-05) (11.696,3.4228e-05) (11.796,3.1588e-05) (11.896,2.9163e-05) (11.996,2.6933e-05) (12.096,2.4882e-05) (12.196,2.2996e-05) (12.296,2.1260e-05) (12.396,1.9662e-05) (12.496,1.8191e-05) (12.596,1.6836e-05) (12.696,1.5587e-05) (12.796,1.4436e-05) (12.896,1.3375e-05) (12.996,1.2396e-05) (13.096,1.1493e-05) (13.196,1.0659e-05) (13.296,9.8896e-06) (13.396,9.1788e-06) (13.496,8.5221e-06) (13.596,7.9151e-06) (13.696,7.3539e-06) (13.796,6.8348e-06) (13.896,6.3545e-06) (14.000,5.8944e-06)};
\addlegendimage{teal!80!black, solid, line width=0.9pt} \addlegendentry{$\mathcal{T}^{\mathrm{BNN}}$}
\addlegendimage{orange!85!black, dashed, line width=0.9pt} \addlegendentry{$\mathcal{T}^{\mathrm{Smith}}$}
\addlegendimage{blue!70!black, densely dotted, line width=0.9pt} \addlegendentry{$\mathcal{T}^{\mathrm{b}}$}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/traj.tikz <==
\begin{tikzpicture}
\begin{axis}[width=0.86\linewidth, height=0.69\linewidth, axis lines=none, xmin=-0.12, xmax=1.14, ymin=-0.1, ymax=0.97,
 clip=false, legend style={draw=none, fill=none, font=\footnotesize, at={(0.985,0.93)}, anchor=north east, row sep=-2pt},
 legend cell align=left]
\draw[thick, black!70] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:0.5,0.8660) -- cycle;
\node[below left, font=\footnotesize] at (axis cs:0,0) {$x=e_1$};
\node[below right, font=\footnotesize] at (axis cs:1,0) {$x=e_2$};
\node[above, font=\footnotesize] at (axis cs:0.5,0.8660) {$x=e_3$};
\addplot[teal!80!black, solid, line width=0.9pt, forget plot] coordinates {(1.0000,0.0000) (0.9934,0.0040) (0.9869,0.0079) (0.9802,0.0119) (0.9735,0.0160) (0.9668,0.0200) (0.9601,0.0241) (0.9535,0.0281) (0.9469,0.0321) (0.9405,0.0360) (0.9343,0.0398) (0.9282,0.0435) (0.9222,0.0471) (0.9165,0.0506) (0.9110,0.0540) (0.9057,0.0572) (0.8982,0.0618) (0.8912,0.0661) (0.8847,0.0701) (0.8788,0.0738) (0.8733,0.0772) (0.8669,0.0812) (0.8613,0.0848) (0.8554,0.0885) (0.8498,0.0922) (0.8444,0.0958) (0.8394,0.0994) (0.8348,0.1036) (0.8303,0.1082) (0.8258,0.1123) (0.8210,0.1163) (0.8159,0.1201) (0.8107,0.1237) (0.8054,0.1272) (0.8001,0.1306) (0.7947,0.1338) (0.7893,0.1370) (0.7838,0.1400) (0.7783,0.1431) (0.7729,0.1460) (0.7674,0.1489) (0.7620,0.1518) (0.7566,0.1546) (0.7512,0.1574) (0.7455,0.1603) (0.7400,0.1631) (0.7342,0.1661) (0.7287,0.1688) (0.7230,0.1717) (0.7176,0.1743) (0.7121,0.1771) (0.7065,0.1798) (0.7009,0.1825) (0.6953,0.1852) (0.6899,0.1878) (0.6842,0.1905) (0.6786,0.1931) (0.6730,0.1957) (0.6674,0.1984) (0.6619,0.2009) (0.6564,0.2034) (0.6508,0.2059) (0.6453,0.2083) (0.6397,0.2107) (0.6341,0.2131) (0.6286,0.2153) (0.6253,0.2164)};
\addplot[teal!80!black, solid, line width=0.9pt, forget plot] coordinates {(0.3000,0.0000) (0.3081,0.0000) (0.3173,0.0000) (0.3246,0.0000) (0.3322,0.0004) (0.3393,0.0009) (0.3459,0.0018) (0.3523,0.0030) (0.3583,0.0044) (0.3641,0.0061) (0.3710,0.0086) (0.3776,0.0115) (0.3839,0.0148) (0.3900,0.0185) (0.3958,0.0225) (0.4015,0.0268) (0.4071,0.0314) (0.4125,0.0362) (0.4180,0.0412) (0.4234,0.0464) (0.4277,0.0507) (0.4321,0.0551) (0.4367,0.0596) (0.4414,0.0642) (0.4464,0.0691) (0.4517,0.0742) (0.4565,0.0786) (0.4618,0.0836) (0.4667,0.0878) (0.4719,0.0923) (0.4766,0.0963) (0.4817,0.1004) (0.4870,0.1046) (0.4918,0.1083) (0.4969,0.1122) (0.5021,0.1161) (0.5070,0.1197) (0.5121,0.1233) (0.5173,0.1271) (0.5221,0.1306) (0.5271,0.1342) (0.5321,0.1378) (0.5372,0.1414) (0.5422,0.1451) (0.5472,0.1487) (0.5521,0.1524) (0.5571,0.1561) (0.5620,0.1598) (0.5669,0.1635) (0.5717,0.1673) (0.5765,0.1711) (0.5813,0.1750) (0.5860,0.1788) (0.5907,0.1827) (0.5953,0.1867) (0.5998,0.1907) (0.6043,0.1948) (0.6087,0.1989) (0.6130,0.2031) (0.6171,0.2075) (0.6211,0.2119) (0.6228,0.2138)};
\addplot[teal!80!black, solid, line width=0.9pt, forget plot] coordinates {(0.6000,0.6928) (0.6039,0.6836) (0.6086,0.6729) (0.6110,0.6673) (0.6136,0.6617) (0.6161,0.6561) (0.6186,0.6506) (0.6234,0.6404) (0.6278,0.6313) (0.6318,0.6230) (0.6355,0.6155) (0.6389,0.6085) (0.6420,0.6020) (0.6449,0.5959) (0.6476,0.5902) (0.6512,0.5823) (0.6545,0.5750) (0.6573,0.5683) (0.6597,0.5620) (0.6618,0.5561) (0.6641,0.5487) (0.6658,0.5419) (0.6670,0.5355) (0.6678,0.5295) (0.6681,0.5223) (0.6679,0.5156) (0.6672,0.5091) (0.6661,0.5028) (0.6647,0.4966) (0.6630,0.4905) (0.6612,0.4844) (0.6592,0.4782) (0.6572,0.4717) (0.6551,0.4646) (0.6534,0.4584) (0.6517,0.4513) (0.6504,0.4449) (0.6492,0.4380) (0.6483,0.4316) (0.6476,0.4247) (0.6470,0.4182) (0.6466,0.4122) (0.6462,0.4057) (0.6459,0.3995) (0.6457,0.3929) (0.6455,0.3867) (0.6453,0.3800) (0.6452,0.3737) (0.6451,0.3677) (0.6449,0.3615) (0.6448,0.3550) (0.6446,0.3488) (0.6444,0.3425) (0.6443,0.3360) (0.6440,0.3300) (0.6438,0.3239) (0.6435,0.3178) (0.6432,0.3118) (0.6429,0.3055) (0.6425,0.2994) (0.6420,0.2932) (0.6415,0.2871) (0.6409,0.2810) (0.6402,0.2750) (0.6394,0.2690) (0.6386,0.2629) (0.6376,0.2569) (0.6364,0.2510) (0.6351,0.2451) (0.6336,0.2392) (0.6319,0.2334) (0.6300,0.2277) (0.6278,0.2221) (0.6264,0.2193)};
\addplot[teal!80!black, solid, line width=0.9pt, forget plot] coordinates {(0.2000,0.3464) (0.2088,0.3425) (0.2197,0.3377) (0.2308,0.3329) (0.2366,0.3304) (0.2424,0.3278) (0.2483,0.3253) (0.2541,0.3228) (0.2599,0.3203) (0.2657,0.3178) (0.2713,0.3153) (0.2770,0.3129) (0.2825,0.3105) (0.2933,0.3058) (0.3037,0.3013) (0.3138,0.2970) (0.3234,0.2928) (0.3326,0.2888) (0.3414,0.2850) (0.3498,0.2814) (0.3577,0.2779) (0.3653,0.2747) (0.3724,0.2716) (0.3792,0.2687) (0.3855,0.2659) (0.3915,0.2633) (0.3971,0.2609) (0.4049,0.2575) (0.4119,0.2545) (0.4181,0.2518) (0.4237,0.2494) (0.4303,0.2465) (0.4358,0.2441) (0.4418,0.2416) (0.4479,0.2399) (0.4544,0.2395) (0.4607,0.2401) (0.4667,0.2408) (0.4727,0.2410) (0.4789,0.2408) (0.4853,0.2400) (0.4917,0.2387) (0.4977,0.2371) (0.5039,0.2353) (0.5096,0.2333) (0.5155,0.2312) (0.5214,0.2289) (0.5274,0.2267) (0.5333,0.2244) (0.5392,0.2222) (0.5451,0.2200) (0.5507,0.2180) (0.5565,0.2161) (0.5623,0.2143) (0.5682,0.2126) (0.5741,0.2111) (0.5800,0.2097) (0.5860,0.2087) (0.5920,0.2079) (0.5981,0.2075) (0.6041,0.2076) (0.6101,0.2084) (0.6159,0.2101) (0.6211,0.2129) (0.6234,0.2147)};
\addplot[orange!85!black, dashed, line width=0.9pt, forget plot] coordinates {(1.0000,0.0000) (0.9927,0.0044) (0.9855,0.0088) (0.9781,0.0132) (0.9707,0.0177) (0.9633,0.0221) (0.9560,0.0266) (0.9489,0.0309) (0.9419,0.0351) (0.9351,0.0393) (0.9285,0.0433) (0.9221,0.0472) (0.9160,0.0509) (0.9102,0.0545) (0.9046,0.0579) (0.8993,0.0611) (0.8918,0.0657) (0.8850,0.0699) (0.8787,0.0738) (0.8731,0.0772) (0.8665,0.0814) (0.8608,0.0849) (0.8549,0.0887) (0.8494,0.0922) (0.8441,0.0957) (0.8392,0.0993) (0.8348,0.1034) (0.8303,0.1080) (0.8257,0.1123) (0.8206,0.1165) (0.8155,0.1205) (0.8102,0.1242) (0.8049,0.1277) (0.7995,0.1311) (0.7941,0.1343) (0.7887,0.1375) (0.7833,0.1405) (0.7780,0.1435) (0.7727,0.1464) (0.7669,0.1494) (0.7612,0.1524) (0.7556,0.1553) (0.7500,0.1582) (0.7446,0.1610) (0.7392,0.1637) (0.7335,0.1665) (0.7280,0.1693) (0.7225,0.1720) (0.7168,0.1748) (0.7112,0.1775) (0.7055,0.1803) (0.6999,0.1830) (0.6943,0.1856) (0.6889,0.1882) (0.6833,0.1909) (0.6777,0.1935) (0.6721,0.1961) (0.6665,0.1986) (0.6609,0.2012) (0.6553,0.2037) (0.6497,0.2062) (0.6442,0.2087) (0.6386,0.2110) (0.6331,0.2134) (0.6275,0.2156) (0.6253,0.2164)};
\addplot[orange!85!black, dashed, line width=0.9pt, forget plot] coordinates {(0.3000,0.0000) (0.3094,0.0020) (0.3206,0.0044) (0.3312,0.0068) (0.3410,0.0092) (0.3501,0.0115) (0.3585,0.0138) (0.3663,0.0161) (0.3736,0.0184) (0.3802,0.0207) (0.3864,0.0229) (0.3921,0.0252) (0.3998,0.0285) (0.4067,0.0319) (0.4124,0.0350) (0.4183,0.0389) (0.4232,0.0426) (0.4277,0.0467) (0.4321,0.0510) (0.4364,0.0557) (0.4408,0.0606) (0.4454,0.0658) (0.4503,0.0715) (0.4546,0.0764) (0.4599,0.0822) (0.4649,0.0876) (0.4692,0.0921) (0.4741,0.0971) (0.4788,0.1015) (0.4839,0.1062) (0.4886,0.1102) (0.4935,0.1143) (0.4987,0.1184) (0.5035,0.1221) (0.5085,0.1259) (0.5138,0.1298) (0.5187,0.1335) (0.5239,0.1373) (0.5288,0.1409) (0.5339,0.1446) (0.5390,0.1484) (0.5439,0.1520) (0.5488,0.1556) (0.5537,0.1593) (0.5586,0.1629) (0.5635,0.1665) (0.5684,0.1703) (0.5733,0.1739) (0.5781,0.1776) (0.5830,0.1814) (0.5879,0.1852) (0.5926,0.1889) (0.5973,0.1927) (0.6021,0.1965) (0.6068,0.2003) (0.6114,0.2042) (0.6160,0.2081) (0.6204,0.2121) (0.6246,0.2161)};
\addplot[orange!85!black, dashed, line width=0.9pt, forget plot] coordinates {(0.6000,0.6928) (0.6035,0.6815) (0.6055,0.6754) (0.6074,0.6693) (0.6093,0.6632) (0.6112,0.6572) (0.6131,0.6512) (0.6150,0.6453) (0.6168,0.6395) (0.6205,0.6282) (0.6240,0.6173) (0.6273,0.6069) (0.6305,0.5970) (0.6335,0.5876) (0.6363,0.5787) (0.6389,0.5703) (0.6413,0.5624) (0.6436,0.5550) (0.6456,0.5481) (0.6475,0.5417) (0.6492,0.5357) (0.6514,0.5274) (0.6532,0.5201) (0.6547,0.5135) (0.6558,0.5076) (0.6569,0.5007) (0.6575,0.4947) (0.6577,0.4880) (0.6569,0.4812) (0.6553,0.4747) (0.6534,0.4688) (0.6511,0.4623) (0.6489,0.4554) (0.6472,0.4494) (0.6457,0.4432) (0.6443,0.4364) (0.6431,0.4300) (0.6422,0.4239) (0.6415,0.4179) (0.6409,0.4112) (0.6403,0.4048) (0.6399,0.3987) (0.6395,0.3921) (0.6391,0.3857) (0.6388,0.3796) (0.6385,0.3731) (0.6382,0.3668) (0.6379,0.3602) (0.6376,0.3539) (0.6374,0.3478) (0.6371,0.3415) (0.6368,0.3355) (0.6365,0.3292) (0.6362,0.3229) (0.6359,0.3169) (0.6355,0.3108) (0.6352,0.3047) (0.6348,0.2987) (0.6344,0.2924) (0.6340,0.2862) (0.6335,0.2801) (0.6331,0.2739) (0.6326,0.2679) (0.6320,0.2618) (0.6314,0.2557) (0.6308,0.2496) (0.6300,0.2436) (0.6292,0.2376) (0.6283,0.2317) (0.6273,0.2257) (0.6260,0.2199) (0.6252,0.2171)};
\addplot[orange!85!black, dashed, line width=0.9pt, forget plot] coordinates {(0.2000,0.3464) (0.2097,0.3415) (0.2160,0.3384) (0.2224,0.3352) (0.2290,0.3319) (0.2357,0.3287) (0.2423,0.3254) (0.2490,0.3222) (0.2556,0.3190) (0.2622,0.3159) (0.2687,0.3128) (0.2750,0.3098) (0.2813,0.3069) (0.2875,0.3040) (0.2935,0.3013) (0.2994,0.2986) (0.3051,0.2960) (0.3108,0.2935) (0.3162,0.2910) (0.3268,0.2864) (0.3368,0.2821) (0.3459,0.2782) (0.3548,0.2745) (0.3632,0.2712) (0.3712,0.2681) (0.3786,0.2653) (0.3856,0.2627) (0.3921,0.2605) (0.3982,0.2584) (0.4066,0.2558) (0.4142,0.2537) (0.4210,0.2520) (0.4271,0.2506) (0.4342,0.2494) (0.4403,0.2488) (0.4468,0.2486) (0.4533,0.2490) (0.4596,0.2503) (0.4657,0.2523) (0.4715,0.2544) (0.4778,0.2565) (0.4843,0.2578) (0.4907,0.2581) (0.4970,0.2575) (0.5033,0.2561) (0.5092,0.2544) (0.5152,0.2524) (0.5210,0.2503) (0.5269,0.2481) (0.5329,0.2459) (0.5386,0.2437) (0.5443,0.2416) (0.5500,0.2395) (0.5557,0.2374) (0.5616,0.2353) (0.5673,0.2334) (0.5732,0.2313) (0.5789,0.2294) (0.5847,0.2275) (0.5905,0.2257) (0.5963,0.2238) (0.6021,0.2221) (0.6080,0.2204) (0.6138,0.2188) (0.6196,0.2174) (0.6248,0.2165)};
\addplot[blue!70!black, densely dotted, line width=0.9pt, forget plot] coordinates {(1.0000,0.0000) (0.9940,0.0037) (0.9885,0.0070) (0.9830,0.0104) (0.9761,0.0148) (0.9697,0.0188) (0.9646,0.0220) (0.9587,0.0258) (0.9518,0.0303) (0.9433,0.0358) (0.9330,0.0425) (0.9278,0.0459) (0.9180,0.0524) (0.9084,0.0587) (0.8995,0.0647) (0.8921,0.0697) (0.8857,0.0740) (0.8800,0.0778) (0.8749,0.0813) (0.8681,0.0859) (0.8621,0.0900) (0.8568,0.0936) (0.8507,0.0979) (0.8453,0.1016) (0.8395,0.1057) (0.8344,0.1092) (0.8289,0.1131) (0.8239,0.1166) (0.8189,0.1201) (0.8139,0.1236) (0.8082,0.1275) (0.8029,0.1312) (0.7977,0.1347) (0.7927,0.1380) (0.7872,0.1417) (0.7818,0.1452) (0.7767,0.1486) (0.7710,0.1522) (0.7656,0.1557) (0.7604,0.1589) (0.7548,0.1624) (0.7494,0.1656) (0.7442,0.1687) (0.7388,0.1719) (0.7336,0.1749) (0.7281,0.1779) (0.7225,0.1809) (0.7173,0.1838) (0.7119,0.1866) (0.7064,0.1894) (0.7010,0.1921) (0.6953,0.1948) (0.6898,0.1974) (0.6841,0.2000) (0.6785,0.2024) (0.6728,0.2048) (0.6672,0.2071) (0.6616,0.2092) (0.6559,0.2113) (0.6502,0.2132) (0.6444,0.2149) (0.6385,0.2163) (0.6326,0.2174) (0.6266,0.2173) (0.6258,0.2170)};
\addplot[blue!70!black, densely dotted, line width=0.9pt, forget plot] coordinates {(0.3000,0.0000) (0.3087,0.0001) (0.3148,0.0001) (0.3259,0.0002) (0.3358,0.0003) (0.3447,0.0004) (0.3526,0.0005) (0.3597,0.0006) (0.3661,0.0006) (0.3745,0.0008) (0.3817,0.0009) (0.3891,0.0011) (0.3956,0.0013) (0.4022,0.0016) (0.4085,0.0021) (0.4148,0.0029) (0.4211,0.0040) (0.4272,0.0056) (0.4331,0.0074) (0.4391,0.0096) (0.4449,0.0121) (0.4506,0.0148) (0.4561,0.0178) (0.4614,0.0210) (0.4667,0.0246) (0.4716,0.0281) (0.4764,0.0319) (0.4811,0.0359) (0.4858,0.0401) (0.4904,0.0444) (0.4950,0.0489) (0.4992,0.0533) (0.5033,0.0576) (0.5074,0.0621) (0.5114,0.0666) (0.5157,0.0714) (0.5198,0.0763) (0.5239,0.0811) (0.5278,0.0859) (0.5317,0.0906) (0.5357,0.0955) (0.5395,0.1003) (0.5434,0.1053) (0.5472,0.1101) (0.5511,0.1150) (0.5547,0.1198) (0.5584,0.1246) (0.5621,0.1294) (0.5658,0.1343) (0.5694,0.1391) (0.5731,0.1441) (0.5768,0.1489) (0.5804,0.1538) (0.5840,0.1587) (0.5876,0.1637) (0.5912,0.1687) (0.5947,0.1735) (0.5983,0.1785) (0.6018,0.1834) (0.6053,0.1883) (0.6088,0.1933) (0.6123,0.1982) (0.6157,0.2031) (0.6192,0.2081) (0.6205,0.2100)};
\addplot[blue!70!black, densely dotted, line width=0.9pt, forget plot] coordinates {(0.6000,0.6928) (0.6077,0.6790) (0.6136,0.6686) (0.6194,0.6584) (0.6249,0.6485) (0.6297,0.6400) (0.6340,0.6325) (0.6378,0.6256) (0.6414,0.6193) (0.6447,0.6135) (0.6477,0.6080) (0.6533,0.5981) (0.6583,0.5892) (0.6627,0.5814) (0.6667,0.5743) (0.6703,0.5679) (0.6735,0.5622) (0.6777,0.5546) (0.6814,0.5480) (0.6845,0.5424) (0.6880,0.5359) (0.6912,0.5299) (0.6941,0.5244) (0.6969,0.5188) (0.6996,0.5131) (0.7023,0.5070) (0.7048,0.5010) (0.7069,0.4954) (0.7091,0.4894) (0.7110,0.4836) (0.7129,0.4774) (0.7146,0.4714) (0.7160,0.4656) (0.7173,0.4594) (0.7184,0.4534) (0.7192,0.4471) (0.7198,0.4408) (0.7201,0.4347) (0.7201,0.4287) (0.7198,0.4223) (0.7193,0.4160) (0.7185,0.4098) (0.7175,0.4036) (0.7163,0.3975) (0.7148,0.3915) (0.7132,0.3855) (0.7114,0.3796) (0.7095,0.3738) (0.7075,0.3681) (0.7054,0.3624) (0.7030,0.3566) (0.7007,0.3508) (0.6982,0.3453) (0.6957,0.3395) (0.6931,0.3339) (0.6904,0.3282) (0.6877,0.3228) (0.6849,0.3172) (0.6821,0.3117) (0.6792,0.3061) (0.6762,0.3006) (0.6733,0.2952) (0.6704,0.2899) (0.6674,0.2846) (0.6644,0.2793) (0.6613,0.2740) (0.6582,0.2687) (0.6551,0.2635) (0.6520,0.2583) (0.6488,0.2532) (0.6456,0.2480) (0.6424,0.2428) (0.6391,0.2378) (0.6359,0.2327) (0.6326,0.2277) (0.6302,0.2242)};
\addplot[blue!70!black, densely dotted, line width=0.9pt, forget plot] coordinates {(0.2000,0.3464) (0.1999,0.3403) (0.2011,0.3337) (0.2037,0.3278) (0.2072,0.3228) (0.2124,0.3174) (0.2180,0.3128) (0.2233,0.3090) (0.2297,0.3049) (0.2376,0.3005) (0.2439,0.2972) (0.2512,0.2936) (0.2593,0.2898) (0.2679,0.2859) (0.2772,0.2820) (0.2868,0.2781) (0.2943,0.2751) (0.3019,0.2722) (0.3122,0.2684) (0.3225,0.2646) (0.3328,0.2610) (0.3429,0.2576) (0.3527,0.2543) (0.3621,0.2513) (0.3711,0.2485) (0.3797,0.2459) (0.3877,0.2436) (0.3952,0.2415) (0.4021,0.2397) (0.4086,0.2381) (0.4146,0.2366) (0.4226,0.2349) (0.4297,0.2335) (0.4360,0.2324) (0.4433,0.2314) (0.4495,0.2307) (0.4562,0.2302) (0.4629,0.2299) (0.4696,0.2299) (0.4763,0.2299) (0.4829,0.2298) (0.4890,0.2297) (0.4952,0.2294) (0.5017,0.2289) (0.5077,0.2283) (0.5139,0.2275) (0.5201,0.2265) (0.5265,0.2255) (0.5324,0.2244) (0.5383,0.2233) (0.5445,0.2221) (0.5506,0.2209) (0.5568,0.2197) (0.5627,0.2185) (0.5688,0.2174) (0.5747,0.2163) (0.5807,0.2153) (0.5868,0.2144) (0.5928,0.2137) (0.5988,0.2131) (0.6049,0.2127) (0.6109,0.2127) (0.6169,0.2132) (0.6227,0.2148) (0.6240,0.2156)};
\addlegendimage{teal!80!black, solid, line width=0.9pt} \addlegendentry{$\mathcal{T}^{\mathrm{BNN}}$}
\addlegendimage{orange!85!black, dashed, line width=0.9pt} \addlegendentry{$\mathcal{T}^{\mathrm{Smith}}$}
\addlegendimage{blue!70!black, densely dotted, line width=0.9pt} \addlegendentry{$\mathcal{T}^{\mathrm{b}}$}
\addplot[only marks, mark=square*, mark size=2.2pt, red!80!black, forget plot] coordinates {(1.0000,0.0000)};
\addplot[only marks, mark=square*, mark size=2.2pt, red!80!black, forget plot] coordinates {(0.3000,0.0000)};
\addplot[only marks, mark=square*, mark size=2.2pt, red!80!black, forget plot] coordinates {(0.6000,0.6928)};
\addplot[only marks, mark=square*, mark size=2.2pt, red!80!black, forget plot] coordinates {(0.2000,0.3464)};
\node[above right, font=\footnotesize, inner sep=2pt] at (axis cs:1.0000,0.0000) {$c$};
\node[below, font=\footnotesize, inner sep=2pt] at (axis cs:0.3000,0.0000) {$d$};
\node[above left, font=\footnotesize, inner sep=2pt] at (axis cs:0.6000,0.6928) {$w$};
\node[left, font=\footnotesize, inner sep=2pt] at (axis cs:0.2000,0.3464) {$r$};
\addplot[only marks, mark=*, mark size=2.4pt, black, forget plot] coordinates {(0.6250,0.2165)};
\node[right, font=\footnotesize, inner sep=3pt] at (axis cs:0.6250,0.2165) {$x^*$};
\end{axis}
\end{tikzpicture}

==> figures/transient.tikz <==
\begin{tikzpicture}
\begin{axis}[width=0.8\linewidth, height=0.46\columnwidth, xlabel={$t$}, ylabel={$x_2(t)$},
 xmin=0, xmax=8, ymin=0.45, ymax=1.02, grid=major, grid style={black!12}, tick label style={font=\footnotesize}, label style={font=\footnotesize},
 xlabel style={yshift=3pt}, ylabel style={yshift=-4pt},
 legend style={draw=none, fill=none, font=\footnotesize, at={(0.985,0.96)}, anchor=north east, row sep=-2pt}, legend cell align=left]
\addplot[black!60, solid, line width=0.9pt] coordinates {(0.0000,1.0000) (0.0049,0.8792) (0.0098,0.8003) (0.0148,0.7437) (0.0200,0.6999) (0.0251,0.6671) (0.0297,0.6433) (0.0349,0.6217) (0.0406,0.6024) (0.0453,0.5893) (0.0504,0.5774) (0.0559,0.5666) (0.0598,0.5600) (0.0660,0.5511) (0.0703,0.5457) (0.0749,0.5407) (0.0796,0.5362) (0.0846,0.5320) (0.0898,0.5283) (0.0952,0.5248) (0.1009,0.5217) (0.1038,0.5203) (0.1096,0.5178) (0.1158,0.5154) (0.1190,0.5144) (0.1257,0.5124) (0.1291,0.5115) (0.1361,0.5099) (0.1398,0.5091) (0.1435,0.5084) (0.1511,0.5072) (0.1551,0.5066) (0.1591,0.5061) (0.1632,0.5056) (0.1717,0.5048) (0.1761,0.5044) (0.1806,0.5040) (0.1851,0.5037) (0.1898,0.5034) (0.1946,0.5032) (0.1995,0.5029) (0.2045,0.5027) (0.2095,0.5025) (0.2145,0.5023) (0.2195,0.5021) (0.2245,0.5020) (0.2295,0.5018) (0.2345,0.5017) (0.2395,0.5016) (0.2445,0.5015) (0.2495,0.5014) (0.2538,0.5014) (0.2588,0.5013) (0.2638,0.5012) (0.2688,0.5012) (0.2738,0.5011) (0.2788,0.5011) (0.2838,0.5010) (0.2888,0.5010) (0.2938,0.5009) (0.2988,0.5009) (0.3488,0.5006) (0.3988,0.5005) (0.4488,0.5004) (0.4988,0.5004) (0.5488,0.5003) (0.5988,0.5003) (0.6488,0.5003) (0.6988,0.5003) (0.7488,0.5002) (0.7988,0.5002) (0.8488,0.5002) (0.8988,0.5002) (0.9488,0.5002) (0.9988,0.5002) (1.0488,0.5001) (1.0988,0.5001) (1.1488,0.5001) (1.1988,0.5001) (1.2488,0.5001) (1.2988,0.5001) (1.3488,0.5001) (1.3988,0.5001) (1.4488,0.5001) (1.4988,0.5001) (1.5488,0.5001) (1.5988,0.5001) (1.6488,0.5001) (1.6988,0.5001) (1.7488,0.5000) (1.7988,0.5000) (1.8488,0.5000) (1.8988,0.5000) (1.9488,0.5000) (1.9988,0.5000) (2.0488,0.5000) (2.0988,0.5000) (2.1488,0.5000) (2.1988,0.5000) (2.2488,0.5000) (2.2988,0.5000) (2.3488,0.5000) (2.3988,0.5000) (2.4488,0.5000) (2.4988,0.5000) (2.5488,0.5000) (2.5988,0.5000) (2.6488,0.5000) (2.6988,0.5000) (2.7488,0.5000) (2.7988,0.5000) (2.8488,0.5000) (2.8988,0.5000) (2.9488,0.5000) (2.9988,0.5000) (3.0488,0.5000) (3.0988,0.5000) (3.1488,0.5000) (3.1988,0.5000) (3.2488,0.5000) (3.2988,0.5000) (3.3488,0.5000) (3.3988,0.5000) (3.4488,0.5000) (3.4988,0.5000) (3.5488,0.5000) (3.5988,0.5000) (3.6488,0.5000) (3.6988,0.5000) (3.7488,0.5000) (3.7988,0.5000) (3.8488,0.5000) (3.8988,0.5000) (3.9488,0.5000) (3.9988,0.5000) (4.0488,0.5000) (4.0988,0.5000) (4.1488,0.5000) (4.1988,0.5000) (4.2488,0.5000) (4.2988,0.5000) (4.3488,0.5000) (4.3988,0.5000) (4.4488,0.5000) (4.4988,0.5000) (4.5488,0.5000) (4.5988,0.5000) (4.6488,0.5000) (4.6988,0.5000) (4.7488,0.5000) (4.7988,0.5000) (4.8488,0.5000) (4.8988,0.5000) (4.9488,0.5000) (4.9988,0.5000) (5.0488,0.5000) (5.0988,0.5000) (5.1488,0.5000) (5.1988,0.5000) (5.2488,0.5000) (5.2988,0.5000) (5.3488,0.5000) (5.3988,0.5000) (5.4488,0.5000) (5.4988,0.5000) (5.5488,0.5000) (5.5988,0.5000) (5.6488,0.5000) (5.6988,0.5000) (5.7488,0.5000) (5.7988,0.5000) (5.8488,0.5000) (5.8988,0.5000) (5.9488,0.5000) (5.9988,0.5000) (6.0488,0.5000) (6.0988,0.5000) (6.1488,0.5000) (6.1988,0.5000) (6.2488,0.5000) (6.2988,0.5000) (6.3488,0.5000) (6.3988,0.5000) (6.4488,0.5000) (6.4988,0.5000) (6.5488,0.5000) (6.5988,0.5000) (6.6488,0.5000) (6.6988,0.5000) (6.7488,0.5000) (6.7988,0.5000) (6.8488,0.5000) (6.8988,0.5000) (6.9488,0.5000) (6.9988,0.5000) (7.0488,0.5000) (7.0988,0.5000) (7.1488,0.5000) (7.1988,0.5000) (7.2488,0.5000) (7.2988,0.5000) (7.3488,0.5000) (7.3988,0.5000) (7.4488,0.5000) (7.4988,0.5000) (7.5488,0.5000) (7.5988,0.5000) (7.6488,0.5000) (7.6988,0.5000) (7.7488,0.5000) (7.7988,0.5000) (7.8488,0.5000) (7.8988,0.5000) (7.9488,0.5000) (8.0000,0.5000)}; \addlegendentry{$k=0$}
\addplot[teal!80!black, solid, line width=0.9pt] coordinates {(0.0000,1.0000) (0.0051,0.8949) (0.0101,0.8446) (0.0152,0.8175) (0.0203,0.8023) (0.0248,0.7940) (0.0299,0.7882) (0.0348,0.7845) (0.0403,0.7818) (0.0454,0.7801) (0.0499,0.7790) (0.0548,0.7779) (0.0603,0.7770) (0.0649,0.7763) (0.0698,0.7756) (0.0754,0.7748) (0.0794,0.7743) (0.0860,0.7734) (0.0910,0.7728) (0.0964,0.7721) (0.0993,0.7717) (0.1056,0.7709) (0.1091,0.7705) (0.1166,0.7696) (0.1207,0.7691) (0.1250,0.7685) (0.1295,0.7680) (0.1343,0.7674) (0.1393,0.7668) (0.1443,0.7662) (0.1493,0.7655) (0.1543,0.7649) (0.1593,0.7643) (0.1643,0.7637) (0.1693,0.7631) (0.1743,0.7625) (0.1793,0.7619) (0.1843,0.7613) (0.1893,0.7607) (0.1943,0.7601) (0.1993,0.7595) (0.2043,0.7589) (0.2093,0.7583) (0.2143,0.7577) (0.2193,0.7571) (0.2243,0.7565) (0.2293,0.7559) (0.2343,0.7553) (0.2393,0.7547) (0.2443,0.7541) (0.2493,0.7535) (0.2543,0.7529) (0.2593,0.7523) (0.2643,0.7517) (0.2693,0.7512) (0.2743,0.7506) (0.2793,0.7500) (0.2843,0.7494) (0.2893,0.7488) (0.2943,0.7483) (0.2993,0.7477) (0.3493,0.7420) (0.3993,0.7364) (0.4493,0.7309) (0.4993,0.7255) (0.5493,0.7203) (0.5993,0.7151) (0.6490,0.7101) (0.6990,0.7052) (0.7490,0.7004) (0.7990,0.6957) (0.8490,0.6911) (0.8990,0.6866) (0.9490,0.6822) (0.9990,0.6779) (1.0490,0.6737) (1.0990,0.6696) (1.1490,0.6656) (1.1990,0.6616) (1.2490,0.6578) (1.2990,0.6541) (1.3490,0.6504) (1.3990,0.6468) (1.4490,0.6433) (1.4990,0.6399) (1.5490,0.6366) (1.5990,0.6333) (1.6490,0.6301) (1.6990,0.6270) (1.7490,0.6240) (1.7990,0.6210) (1.8490,0.6181) (1.8990,0.6153) (1.9490,0.6125) (1.9990,0.6098) (2.0490,0.6072) (2.0990,0.6046) (2.1490,0.6021) (2.1990,0.5996) (2.2490,0.5972) (2.2990,0.5949) (2.3490,0.5926) (2.3990,0.5904) (2.4490,0.5882) (2.4990,0.5861) (2.5490,0.5840) (2.5990,0.5820) (2.6490,0.5800) (2.6990,0.5781) (2.7490,0.5762) (2.7990,0.5743) (2.8490,0.5725) (2.8990,0.5708) (2.9490,0.5691) (2.9990,0.5674) (3.0490,0.5658) (3.0990,0.5642) (3.1490,0.5626) (3.1990,0.5611) (3.2490,0.5596) (3.2990,0.5582) (3.3490,0.5568) (3.3990,0.5554) (3.4490,0.5540) (3.4990,0.5527) (3.5490,0.5515) (3.5990,0.5502) (3.6490,0.5490) (3.6990,0.5478) (3.7490,0.5466) (3.7990,0.5455) (3.8490,0.5444) (3.8990,0.5433) (3.9490,0.5423) (3.9990,0.5412) (4.0490,0.5402) (4.0990,0.5393) (4.1490,0.5383) (4.1990,0.5374) (4.2490,0.5365) (4.2990,0.5356) (4.3490,0.5347) (4.3990,0.5339) (4.4490,0.5330) (4.4990,0.5322) (4.5490,0.5315) (4.5990,0.5307) (4.6490,0.5299) (4.6990,0.5292) (4.7490,0.5285) (4.7990,0.5278) (4.8490,0.5271) (4.8990,0.5265) (4.9490,0.5258) (4.9990,0.5252) (5.0490,0.5246) (5.0990,0.5240) (5.1490,0.5234) (5.1990,0.5228) (5.2490,0.5223) (5.2990,0.5217) (5.3490,0.5212) (5.3990,0.5207) (5.4490,0.5202) (5.4990,0.5197) (5.5490,0.5192) (5.5990,0.5187) (5.6490,0.5183) (5.6990,0.5178) (5.7490,0.5174) (5.7990,0.5170) (5.8490,0.5166) (5.8990,0.5162) (5.9490,0.5158) (5.9990,0.5154) (6.0490,0.5150) (6.0990,0.5146) (6.1490,0.5143) (6.1990,0.5139) (6.2490,0.5136) (6.2990,0.5133) (6.3490,0.5129) (6.3990,0.5126) (6.4490,0.5123) (6.4990,0.5120) (6.5490,0.5117) (6.5990,0.5114) (6.6490,0.5112) (6.6990,0.5109) (6.7490,0.5106) (6.7990,0.5104) (6.8490,0.5101) (6.8990,0.5099) (6.9490,0.5096) (6.9990,0.5094) (7.0490,0.5092) (7.0990,0.5089) (7.1490,0.5087) (7.1990,0.5085) (7.2490,0.5083) (7.2990,0.5081) (7.3490,0.5079) (7.3990,0.5077) (7.4490,0.5075) (7.4990,0.5073) (7.5490,0.5072) (7.5990,0.5070) (7.6490,0.5068) (7.6990,0.5067) (7.7490,0.5065) (7.7990,0.5063) (7.8490,0.5062) (7.8990,0.5060) (7.9490,0.5059) (8.0000,0.5057)}; \addlegendentry{$k=1$}
\addplot[purple!80!black, solid, line width=0.9pt] coordinates {(0.0000,1.0000) (0.0050,0.9220) (0.0101,0.9027) (0.0152,0.8975) (0.0201,0.8958) (0.0248,0.8951) (0.0304,0.8945) (0.0349,0.8941) (0.0400,0.8936) (0.0444,0.8933) (0.0494,0.8929) (0.0552,0.8924) (0.0596,0.8921) (0.0645,0.8917) (0.0702,0.8912) (0.0752,0.8908) (0.0799,0.8904) (0.0859,0.8900) (0.0910,0.8895) (0.0942,0.8893) (0.0981,0.8890) (0.1060,0.8883) (0.1098,0.8880) (0.1137,0.8877) (0.1213,0.8871) (0.1251,0.8868) (0.1289,0.8865) (0.1366,0.8858) (0.1404,0.8855) (0.1443,0.8852) (0.1481,0.8849) (0.1559,0.8843) (0.1598,0.8840) (0.1637,0.8836) (0.1715,0.8830) (0.1754,0.8827) (0.1794,0.8824) (0.1833,0.8821) (0.1912,0.8814) (0.1952,0.8811) (0.1991,0.8808) (0.2031,0.8805) (0.2111,0.8798) (0.2151,0.8795) (0.2191,0.8792) (0.2231,0.8789) (0.2312,0.8782) (0.2352,0.8779) (0.2392,0.8776) (0.2433,0.8772) (0.2514,0.8766) (0.2555,0.8763) (0.2596,0.8759) (0.2636,0.8756) (0.2718,0.8749) (0.2759,0.8746) (0.2800,0.8743) (0.2841,0.8740) (0.2883,0.8736) (0.2965,0.8730) (0.3007,0.8726) (0.3507,0.8687) (0.4016,0.8647) (0.4489,0.8610) (0.5011,0.8570) (0.5496,0.8533) (0.5986,0.8496) (0.6481,0.8458) (0.6982,0.8421) (0.7488,0.8384) (0.8000,0.8347) (0.8517,0.8309) (0.8991,0.8275) (0.9518,0.8238) (1.0002,0.8204) (1.0490,0.8170) (1.0983,0.8136) (1.1481,0.8102) (1.1981,0.8068) (1.2481,0.8035) (1.2981,0.8002) (1.3481,0.7969) (1.3981,0.7937) (1.4481,0.7905) (1.4981,0.7873) (1.5481,0.7841) (1.5981,0.7810) (1.6481,0.7779) (1.6981,0.7749) (1.7481,0.7718) (1.7981,0.7689) (1.8481,0.7659) (1.8981,0.7630) (1.9481,0.7600) (1.9981,0.7572) (2.0481,0.7543) (2.0981,0.7515) (2.1481,0.7487) (2.1981,0.7459) (2.2481,0.7432) (2.2981,0.7405) (2.3481,0.7378) (2.3981,0.7352) (2.4481,0.7325) (2.4981,0.7299) (2.5481,0.7274) (2.5981,0.7248) (2.6481,0.7223) (2.6981,0.7198) (2.7481,0.7173) (2.7981,0.7149) (2.8481,0.7125) (2.8981,0.7101) (2.9481,0.7077) (2.9981,0.7054) (3.0481,0.7031) (3.0981,0.7008) (3.1481,0.6985) (3.1981,0.6963) (3.2481,0.6940) (3.2981,0.6918) (3.3481,0.6897) (3.3981,0.6875) (3.4481,0.6854) (3.4981,0.6833) (3.5481,0.6812) (3.5981,0.6791) (3.6481,0.6771) (3.6981,0.6751) (3.7481,0.6731) (3.7981,0.6711) (3.8481,0.6691) (3.8981,0.6672) (3.9481,0.6653) (3.9981,0.6634) (4.0481,0.6615) (4.0981,0.6596) (4.1481,0.6578) (4.1981,0.6560) (4.2481,0.6542) (4.2981,0.6524) (4.3481,0.6507) (4.3981,0.6489) (4.4481,0.6472) (4.4981,0.6455) (4.5481,0.6438) (4.5981,0.6422) (4.6481,0.6405) (4.6981,0.6389) (4.7481,0.6373) (4.7981,0.6357) (4.8481,0.6341) (4.8981,0.6326) (4.9481,0.6310) (4.9981,0.6295) (5.0481,0.6280) (5.0981,0.6265) (5.1481,0.6250) (5.1981,0.6236) (5.2481,0.6221) (5.2981,0.6207) (5.3481,0.6193) (5.3981,0.6179) (5.4481,0.6165) (5.4981,0.6152) (5.5481,0.6138) (5.5981,0.6125) (5.6481,0.6112) (5.6981,0.6099) (5.7481,0.6086) (5.7981,0.6073) (5.8481,0.6061) (5.8981,0.6048) (5.9481,0.6036) (5.9981,0.6024) (6.0481,0.6012) (6.0981,0.6000) (6.1481,0.5988) (6.1981,0.5976) (6.2481,0.5965) (6.2981,0.5953) (6.3481,0.5942) (6.3981,0.5931) (6.4481,0.5920) (6.4981,0.5909) (6.5481,0.5898) (6.5981,0.5888) (6.6481,0.5877) (6.6981,0.5867) (6.7481,0.5857) (6.7981,0.5847) (6.8481,0.5836) (6.8981,0.5827) (6.9481,0.5817) (6.9981,0.5807) (7.0481,0.5797) (7.0981,0.5788) (7.1481,0.5779) (7.1981,0.5769) (7.2481,0.5760) (7.2981,0.5751) (7.3481,0.5742) (7.3981,0.5733) (7.4481,0.5725) (7.4981,0.5716) (7.5481,0.5708) (7.5981,0.5699) (7.6481,0.5691) (7.6981,0.5683) (7.7481,0.5674) (7.7981,0.5666) (7.8481,0.5658) (7.8981,0.5651) (7.9481,0.5643) (8.0000,0.5635)}; \addlegendentry{$k=3$}
\end{axis}
\end{tikzpicture}
